Star Formation in CALIFA survey perturbed galaxies. II. Star Formation Histories and Oxygen Abundances

Galaxy evolution is generally affected by tidal interactions. Firstly, in this series, we reported several effects which suggest that tidal interactions contribute to regulating star formation (SF). To confirm that so, we now compare stellar mass assembly histories and SF look-back time annular profiles between CALIFA survey tidally and non-tidally perturbed galaxies. We pair their respective star-forming regions at the closest stellar mass surface densities to reduce the influence of stellar mass. The assembly histories and annular profiles show statistically significant differences so that higher star formation rates characterize regions in tidally perturbed galaxies. These regions underwent a more intense (re)activation of SF in the last 1 Gyr. Varying shapes of the annular profiles also reflect fluctuations between suppression and (re)activation of SF. Since gas-phase abundances use to be lower in more actively than in less actively star-forming galaxies, we further explore the plausible presence of metal-poor gas inflows able to dilute such abundances. The resolved relations of oxygen (O) abundance, with stellar mass density and with total gas fraction, show slightly lower O abundances for regions in tidally perturbed galaxies. The single distributions of O abundances statistically validate that so. Moreover, from a metallicity model based on stellar feedback, the mass rate differentials (inflows$-$outflows) show statistically valid higher values for regions in tidally perturbed galaxies. These differentials, and the metal fractions from the population synthesis, suggest dominant gas inflows in these galaxies. This dominance, and the differences in SF through time, confirm the previously reported effects of tidal interactions on SF.

==> (inline-0) <==
\begin{longtable}{lcccccccccccccccccccc}%[h!]
 \caption{\scriptsize{Summary of the distributions of differences between the annular SFHs of control and perturbed galaxies. The control values are subtracted from the perturbed ones (see the secondary 
 plots of Fig.~\ref{f4}). ``Q1'' and ``Q3'' (in dex) are the 1st and 3rd quartiles (ends of bar lines) whilst ``Q2'' (also in dex) is the median (``Differences'', bar heights). ``ext.'' represents the fractional 
 extension of the IQRs (extension of bar lines) above zero dex. Per annulus, three rows of data (bold font, see also Table~\ref{tab:sum_of_summaryf4}) indicate each, the time bin that locates the 1st, 2nd (median) and 3rd Qs of 
 ``Q2'', \textit{i.e.}, the IQRs of the ``Differences'' along the look-back time. For this are only considered time ranges (log$_{10}$\,t\,$>$\,7 yr), starting at present, at which the more significant 
 mass fractions were assembled ($>$\,0.001 and $>$\,0.01, green and shaded backgrounds respectively, see Fig.~\ref{f4}).}}
 \label{tab:B1}\\                 
\hline\\
$\mathrm{log_{10}}$&                                                                      \multicolumn{20}{c}{Annuli (H$\alpha$ flux percentages)}                                                              \\
t                  &      \multicolumn{4}{c}{20\,\%}      &      \multicolumn{4}{c}{40\,\%}      &      \multicolumn{4}{c}{60\,\%}      &     \multicolumn{4}{c}{80\,\%}    &     \multicolumn{4}{c}{100\,\%}   \\                                                     
(yr)               &Q1      &Q2        &Q3      &ext.     &Q1      &Q2        &Q3      &ext.     &Q1      &Q2        &Q3      &ext.     &Q1      &Q2        &Q3   &ext.     &Q1      &Q2        &Q3   &ext.     \\[1ex]
\hline\\
\endhead
                   &                                                                                   \multicolumn{20}{c}{AGN-like}                                                                            \\                  
5.7                &$-$0.410&0.295     &1.264   &0.755    &$-$0.507&0.101     &1.081   &0.681    &$-$0.847&$-$0.004  &0.969   &0.534    &$-$0.731&0.307     &1.575&0.683    &$-$0.689&0.147     &1.129&0.621    \\
5.8                &$-$0.446&0.203     &1.363   &0.753    &$-$0.686&0.097     &1.080   &0.611    &$-$0.933&$-$0.018  &0.998   &0.517    &$-$0.884&0.306     &1.726&0.661    &$-$0.704&0.184     &1.354&0.658    \\
5.9                &$-$0.464&0.218     &1.271   &0.733    &$-$0.574&0.090     &1.015   &0.639    &$-$0.841&$-$0.009  &0.992   &0.541    &$-$0.766&0.302     &1.570&0.672    &$-$0.652&0.180     &1.238&0.655    \\  
6                  &$-$0.409&0.221     &1.158   &0.739    &$-$0.511&0.104     &0.975   &0.656    &$-$0.769&$-$0.005  &0.925   &0.546    &$-$0.713&0.272     &1.459&0.672    &$-$0.621&0.164     &1.151&0.650    \\
6.1                &$-$0.408&0.205     &1.098   &0.729    &$-$0.456&0.120     &0.930   &0.671    &$-$0.747&0.025     &0.928   &0.554    &$-$0.690&0.298     &1.430&0.675    &$-$0.623&0.166     &1.094&0.637    \\
6.2                &$-$0.393&0.231     &0.998   &0.718    &$-$0.431&0.110     &0.881   &0.672    &$-$0.731&0.019     &0.888   &0.549    &$-$0.632&0.273     &1.338&0.679    &$-$0.596&0.160     &1.014&0.630    \\  
6.3                &$-$0.394&0.209     &0.943   &0.705    &$-$0.402&0.104     &0.843   &0.677    &$-$0.675&0.026     &0.855   &0.559    &$-$0.564&0.275     &1.263&0.691    &$-$0.572&0.149     &0.954&0.625    \\
6.4                &$-$0.372&0.205     &0.872   &0.701    &$-$0.388&0.113     &0.791   &0.671    &$-$0.646&0.035     &0.843   &0.566    &$-$0.515&0.265     &1.203&0.700    &$-$0.547&0.141     &0.889&0.619    \\
6.5                &$-$0.342&0.187     &0.769   &0.692    &$-$0.362&0.119     &0.752   &0.675    &$-$0.607&0.046     &0.842   &0.581    &$-$0.491&0.253     &1.111&0.693    &$-$0.531&0.135     &0.837&0.612    \\
6.6                &$-$0.324&0.150     &0.680   &0.677    &$-$0.341&0.125     &0.698   &0.672    &$-$0.561&0.062     &0.809   &0.590    &$-$0.469&0.239     &1.053&0.692    &$-$0.519&0.126     &0.793&0.604    \\
6.7                &$-$0.296&0.107     &0.573   &0.660    &$-$0.344&0.125     &0.647   &0.653    &$-$0.531&0.099     &0.787   &0.597    &$-$0.439&0.222     &0.987&0.692    &$-$0.482&0.123     &0.723&0.600    \\  
6.8                &$-$0.297&0.070     &0.464   &0.610    &$-$0.365&0.111     &0.593   &0.619    &$-$0.502&0.108     &0.747   &0.598    &$-$0.430&0.213     &0.927&0.683    &$-$0.456&0.117     &0.699&0.606    \\
6.9                &$-$0.286&0.034     &0.438   &0.605    &$-$0.348&0.097     &0.574   &0.623    &$-$0.486&0.118     &0.726   &0.599    &$-$0.416&0.210     &0.903&0.685    &$-$0.443&0.112     &0.662&0.599    \\
7                  &$-$0.269&0.014     &0.423   &0.612    &$-$0.341&0.079     &0.543   &0.614    &$-$0.439&0.128     &0.702   &0.615    &$-$0.389&0.208     &0.857&0.688    &$-$0.431&0.101     &0.640&0.597    \\  
7.1                &$-$0.264&$-$0.009  &0.373   &0.586    &$-$0.329&0.056     &0.534   &0.619    &$-$0.390&0.138     &0.656   &0.627    &$-$0.393&0.199     &0.811&0.674    &$-$0.405&0.091     &0.604&0.599    \\
7.2                &$-$0.274&$-$0.055  &0.327   &0.544    &$-$0.313&0.053     &0.498   &0.614    &$-$0.368&0.147     &0.653   &0.640    &$-$0.399&0.186     &0.755&0.654    &$-$0.378&0.082     &0.573&0.602    \\
\textbf{7.3}                &$-$0.284&$-$0.068  &0.288   &0.503    &$-$0.307&0.037     &0.471   &0.605    &\textbf{$-$0.334}&\textbf{0.143}     &\textbf{0.646}   &\textbf{0.659}    &$-$0.392&0.166     &0.741&0.654    &$-$0.385&0.084     &0.555&0.590    \\
\textbf{7.4}                &$-$0.295&$-$0.082  &0.249   &0.457    &$-$0.310&0.011     &0.467   &0.601    &$-$0.325&0.150     &0.632   &0.660    &$-$0.384&0.167     &0.726&0.654    &\textbf{$-$0.380}&\textbf{0.072}     &\textbf{0.530}&\textbf{0.583}    \\
\textbf{7.5}                &$-$0.299&$-$0.096  &0.220   &0.423    &$-$0.300&$-$0.013  &0.476   &0.613    &$-$0.328&0.146     &0.623   &0.656    &\textbf{$-$0.342}&\textbf{0.160}     &\textbf{0.711}&\textbf{0.675}    &$-$0.382&0.060     &0.514&0.574    \\  
7.6                &$-$0.305&$-$0.104  &0.217   &0.416    &$-$0.310&$-$0.035  &0.482   &0.608    &$-$0.313&0.149     &0.611   &0.662    &$-$0.346&0.155     &0.672&0.660    &$-$0.364&0.045     &0.491&0.574    \\
7.7                &$-$0.336&$-$0.106  &0.217   &0.393    &$-$0.331&$-$0.015  &0.470   &0.586    &$-$0.293&0.156     &0.608   &0.675    &$-$0.333&0.164     &0.634&0.656    &$-$0.373&0.053     &0.468&0.556    \\
7.8                &$-$0.338&$-$0.130  &0.201   &0.373    &$-$0.330&$-$0.017  &0.455   &0.580    &$-$0.253&0.161     &0.578   &0.696    &$-$0.320&0.177     &0.617&0.659    &$-$0.368&0.043     &0.413&0.529    \\  
7.9                &$-$0.341&$-$0.143  &0.222   &0.394    &$-$0.331&$-$0.010  &0.457   &0.580    &$-$0.225&0.158     &0.577   &0.719    &$-$0.280&0.186     &0.604&0.683    &$-$0.359&0.036     &0.401&0.528    \\
\textbf{8}                  &$-$0.382&$-$0.126  &0.220   &0.366    &$-$0.333&0.004     &0.436   &0.567    &$-$0.219&0.156     &0.547   &0.714    &\textbf{$-$0.273}&\textbf{0.183}     &\textbf{0.566}&\textbf{0.674}    &$-$0.355&0.039     &0.410&0.536    \\
8.1                &$-$0.402&$-$0.092  &0.237   &0.371    &$-$0.359&0.020     &0.434   &0.548    &$-$0.217&0.189     &0.554   &0.719    &$-$0.235&0.190     &0.544&0.698    &$-$0.362&0.038     &0.417&0.536    \\
\textbf{8.2}                &\textbf{$-$0.445}&\textbf{$-$0.105}  &\textbf{0.259}   &\textbf{0.368}    &$-$0.361&0.026     &0.413   &0.533    &$-$0.232&0.194     &0.550   &0.703    &$-$0.255&0.167     &0.512&0.667    &$-$0.357&0.017     &0.393&0.524    \\
8.3                &$-$0.507&$-$0.083  &0.299   &0.371    &$-$0.359&0.047     &0.430   &0.545    &$-$0.227&0.195     &0.574   &0.717    &$-$0.240&0.173     &0.523&0.685    &$-$0.373&0.021     &0.419&0.529    \\  
\textbf{8.4}                &\textbf{$-$0.454}&\textbf{$-$0.076}  &\textbf{0.298}   &\textbf{0.396}    &$-$0.336&0.035     &0.428   &0.560    &\textbf{$-$0.226}&\textbf{0.166}     &\textbf{0.569}   &\textbf{0.716}    &$-$0.231&0.197     &0.520&0.693    &$-$0.355&0.039     &0.410&0.536    \\
8.5                &$-$0.494&$-$0.103  &0.306   &0.383    &$-$0.323&0.063     &0.409   &0.559    &$-$0.224&0.186     &0.593   &0.726    &$-$0.215&0.196     &0.542&0.716    &$-$0.366&0.054     &0.447&0.550    \\
8.6                &$-$0.521&$-$0.126  &0.325   &0.384    &$-$0.326&0.054     &0.396   &0.548    &$-$0.224&0.192     &0.598   &0.728    &$-$0.206&0.203     &0.553&0.729    &$-$0.331&0.081     &0.453&0.578    \\  
8.7                &$-$0.552&$-$0.142  &0.285   &0.340    &$-$0.322&0.035     &0.376   &0.538    &$-$0.216&0.200     &0.589   &0.732    &$-$0.205&0.202     &0.549&0.729    &$-$0.312&0.080     &0.460&0.596    \\
8.8                &$-$0.579&$-$0.152  &0.249   &0.300    &$-$0.313&0.037     &0.347   &0.526    &$-$0.222&0.194     &0.572   &0.721    &$-$0.186&0.195     &0.528&0.740    &$-$0.294&0.097     &0.458&0.609    \\
8.9                &$-$0.547&$-$0.121  &0.265   &0.327    &$-$0.284&0.014     &0.337   &0.543    &$-$0.200&0.183     &0.542   &0.730    &$-$0.180&0.178     &0.485&0.729    &$-$0.266&0.089     &0.421&0.613    \\
\textbf{9}                  &$-$0.481&$-$0.122  &0.230   &0.324    &\textbf{$-$0.272}&\textbf{0.026}     &\textbf{0.296}   &\textbf{0.521}    &$-$0.170&0.167     &0.492   &0.743    &$-$0.163&0.162     &0.447&0.732    &$-$0.223&0.081     &0.394&0.639    \\
9.1                &$-$0.380&$-$0.073  &0.213   &0.359    &$-$0.223&0.022     &0.264   &0.542    &$-$0.148&0.138     &0.420   &0.739    &$-$0.138&0.141     &0.400&0.744    &$-$0.188&0.073     &0.345&0.648    \\  
9.2                &$-$0.318&$-$0.075  &0.175   &0.356    &$-$0.181&0.020     &0.222   &0.551    &$-$0.118&0.120     &0.358   &0.752    &$-$0.114&0.122     &0.339&0.747    &$-$0.153&0.065     &0.292&0.656    \\
\textbf{9.3}                &$-$0.251&$-$0.060  &0.152   &0.377    &\textbf{$-$0.150}&\textbf{0.007}     &\textbf{0.172}   &\textbf{0.533}    &$-$0.094&0.091     &0.292   &0.757    &$-$0.091&0.088     &0.270&0.747    &\textbf{$-$0.126}&\textbf{0.049}     &\textbf{0.234}&\textbf{0.650}    \\
9.4                &$-$0.281&$-$0.081  &0.166   &0.372    &$-$0.160&0.016     &0.191   &0.545    &$-$0.091&0.105     &0.300   &0.768    &$-$0.075&0.096     &0.288&0.794    &$-$0.090&0.066     &0.269&0.749    \\  
9.5                &$-$0.244&$-$0.070  &0.157   &0.392    &$-$0.161&0.005     &0.161   &0.500    &$-$0.094&0.085     &0.273   &0.744    &$-$0.073&0.080     &0.242&0.769    &$-$0.099&0.059     &0.229&0.698    \\
9.6                &$-$0.199&$-$0.058  &0.128   &0.391    &$-$0.140&0.002     &0.123   &0.467    &$-$0.077&0.067     &0.222   &0.742    &$-$0.058&0.065     &0.193&0.769    &$-$0.075&0.053     &0.189&0.716    \\
\textbf{9.7}                &$-$0.161&$-$0.044  &0.101   &0.385    &$-$0.119&0.000     &0.101   &0.460    &\textbf{$-$0.056}&\textbf{0.049}     &\textbf{0.173}   &\textbf{0.754}    &\textbf{$-$0.048}&\textbf{0.047}     &\textbf{0.149}&\textbf{0.756}    &$-$0.055&0.047     &0.153&0.734    \\
\textbf{9.8}                &\textbf{$-$0.119}&\textbf{$-$0.030}  &\textbf{0.089}   &\textbf{0.428}    &$-$0.090&$-$0.001  &0.076   &0.457    &$-$0.043&0.035     &0.129   &0.752    &$-$0.036&0.035     &0.116&0.764    &$-$0.040&0.036     &0.124&0.756    \\
\textbf{9.9}                &$-$0.090&$-$0.023  &0.062   &0.411    &$-$0.076&$-$0.001  &0.058   &0.433    &$-$0.033&0.025     &0.094   &0.743    &$-$0.028&0.024     &0.085&0.749    &\textbf{$-$0.030}&\textbf{0.026}     &\textbf{0.097}&\textbf{0.762}    \\  
10                 &$-$0.065&$-$0.015  &0.046   &0.414    &$-$0.056&$-$0.001  &0.042   &0.426    &$-$0.025&0.017     &0.069   &0.734    &$-$0.021&0.016     &0.063&0.746    &$-$0.023&0.019     &0.076&0.766    \\
\textbf{10.1}               &$-$0.046&$-$0.010  &0.045   &0.499    &\textbf{$-$0.042}&\textbf{$-$0.001}  &\textbf{0.029}   &\textbf{0.411}    &$-$0.019&0.011     &0.047   &0.714    &$-$0.016&0.010     &0.043&0.728    &$-$0.017&0.014     &0.056&0.764    \\
10.2               &$-$0.031&$-$0.005  &0.034   &0.525    &$-$0.029&$-$0.002  &0.019   &0.401    &$-$0.012&0.006     &0.028   &0.694    &$-$0.012&0.006     &0.026&0.679    &$-$0.012&0.010     &0.038&0.766    \\  
10.3               &$-$0.022&$-$0.002  &0.027   &0.555    &$-$0.017&$-$0.002  &0.011   &0.390    &$-$0.008&0.002     &0.015   &0.657    &$-$0.010&0.002     &0.015&0.608    &$-$0.007&0.006     &0.022&0.753    \\
10.4               &$-$0.010&0.000     &0.014   &0.592    &$-$0.009&$-$0.001  &0.005   &0.343    &$-$0.006&$-$0.001  &0.006   &0.498    &$-$0.009&$-$0.001  &0.007&0.434    &$-$0.005&0.002     &0.011&0.683    \\
10.5               &$-$0.003&0.003     &0.012   &0.815    &$-$0.005&0.000     &0.004   &0.488    &$-$0.007&$-$0.001  &0.003   &0.307    &$-$0.009&$-$0.002  &0.003&0.272    &$-$0.006&0.000     &0.006&0.479    \\
10.6               &$-$0.001&0.008     &0.018   &0.941    &$-$0.008&0.001     &0.010   &0.577    &$-$0.012&$-$0.003  &0.006   &0.337    &$-$0.014&$-$0.003  &0.004&0.238    &$-$0.010&$-$0.002  &0.007&0.405    \\[1ex]  
                   &                                                                                   \multicolumn{20}{c}{SFG Red}                                                                             \\                  
5.7                &$-$0.337&0.421     &1.156   &0.774    &$-$0.739&0.189     &0.972   &0.568    &$-$0.667&0.340     &1.282   &0.658    &$-$0.538&0.152     &1.051&0.661    &$-$0.801&$-$0.030  &0.851   &0.515    \\
5.8                &$-$0.322&0.466     &1.406   &0.814    &$-$0.794&0.223     &1.092   &0.579    &$-$0.675&0.394     &1.473   &0.686    &$-$0.562&0.164     &1.126&0.667    &$-$0.847&$-$0.016  &0.930   &0.523    \\
5.9                &$-$0.311&0.441     &1.263   &0.802    &$-$0.724&0.217     &1.002   &0.581    &$-$0.629&0.376     &1.291   &0.672    &$-$0.547&0.144     &1.030&0.653    &$-$0.793&$-$0.019  &0.871   &0.523    \\
6                  &$-$0.291&0.430     &1.187   &0.803    &$-$0.700&0.208     &0.938   &0.573    &$-$0.624&0.342     &1.211   &0.660    &$-$0.533&0.131     &0.959&0.643    &$-$0.775&$-$0.011  &0.828   &0.517    \\
6.1                &$-$0.274&0.422     &1.114   &0.803    &$-$0.662&0.202     &0.890   &0.573    &$-$0.589&0.341     &1.141   &0.660    &$-$0.510&0.135     &0.937&0.648    &$-$0.753&$-$0.015  &0.787   &0.511    \\
6.2                &$-$0.250&0.403     &1.056   &0.808    &$-$0.626&0.194     &0.855   &0.577    &$-$0.567&0.320     &1.077   &0.655    &$-$0.477&0.138     &0.874&0.647    &$-$0.736&$-$0.022  &0.726   &0.496    \\
6.3                &$-$0.232&0.390     &0.999   &0.811    &$-$0.576&0.197     &0.805   &0.583    &$-$0.523&0.285     &1.008   &0.658    &$-$0.475&0.130     &0.817&0.633    &$-$0.716&$-$0.025  &0.683   &0.488    \\
6.4                &$-$0.210&0.391     &0.933   &0.816    &$-$0.537&0.203     &0.762   &0.587    &$-$0.500&0.260     &0.946   &0.654    &$-$0.464&0.124     &0.752&0.619    &$-$0.677&$-$0.017  &0.623   &0.479    \\
6.5                &$-$0.200&0.372     &0.889   &0.816    &$-$0.477&0.206     &0.738   &0.607    &$-$0.433&0.246     &0.895   &0.674    &$-$0.446&0.113     &0.702&0.612    &$-$0.657&$-$0.017  &0.591   &0.474    \\
6.6                &$-$0.167&0.379     &0.844   &0.835    &$-$0.435&0.211     &0.713   &0.621    &$-$0.400&0.231     &0.851   &0.680    &$-$0.424&0.115     &0.673&0.613    &$-$0.617&$-$0.015  &0.561   &0.477    \\
6.7                &$-$0.148&0.375     &0.806   &0.844    &$-$0.385&0.206     &0.683   &0.640    &$-$0.364&0.208     &0.795   &0.686    &$-$0.407&0.106     &0.630&0.608    &$-$0.557&$-$0.018  &0.531   &0.488    \\
6.8                &$-$0.131&0.369     &0.764   &0.854    &$-$0.343&0.201     &0.666   &0.660    &$-$0.354&0.194     &0.757   &0.681    &$-$0.380&0.090     &0.583&0.605    &$-$0.541&$-$0.003  &0.518   &0.489    \\
6.9                &$-$0.120&0.348     &0.728   &0.858    &$-$0.324&0.202     &0.657   &0.670    &$-$0.337&0.195     &0.711   &0.679    &$-$0.367&0.082     &0.571&0.609    &$-$0.525&$-$0.019  &0.489   &0.482    \\
7                  &$-$0.114&0.338     &0.719   &0.863    &$-$0.309&0.202     &0.638   &0.673    &$-$0.340&0.176     &0.658   &0.659    &$-$0.344&0.080     &0.541&0.611    &$-$0.514&$-$0.019  &0.484   &0.485    \\
7.1                &$-$0.085&0.312     &0.692   &0.891    &$-$0.261&0.192     &0.605   &0.699    &$-$0.324&0.163     &0.618   &0.656    &$-$0.330&0.079     &0.519&0.612    &$-$0.484&$-$0.023  &0.470   &0.493    \\
7.2                &$-$0.084&0.299     &0.643   &0.884    &$-$0.251&0.191     &0.605   &0.707    &$-$0.307&0.135     &0.574   &0.652    &$-$0.326&0.073     &0.490&0.601    &$-$0.457&$-$0.025  &0.442   &0.491    \\
7.3                &$-$0.064&0.298     &0.625   &0.907    &$-$0.230&0.194     &0.574   &0.714    &$-$0.322&0.132     &0.526   &0.620    &$-$0.313&0.077     &0.487&0.609    &$-$0.433&$-$0.024  &0.427   &0.497    \\
7.4                &$-$0.070&0.279     &0.600   &0.895    &$-$0.220&0.181     &0.562   &0.719    &$-$0.355&0.080     &0.498   &0.584    &$-$0.297&0.075     &0.476&0.616    &$-$0.397&$-$0.003  &0.411   &0.509    \\
\textbf{7.5}                &$-$0.084&0.250     &0.562   &0.870    &$-$0.202&0.186     &0.540   &0.727    &$-$0.375&0.040     &0.462   &0.552    &$-$0.300&0.074     &0.481&0.616    &\textbf{$-$0.378}&\textbf{$-$0.003}  &\textbf{0.383}   &\textbf{0.504}    \\
7.6                &$-$0.102&0.210     &0.513   &0.835    &$-$0.185&0.172     &0.514   &0.735    &$-$0.406&0.005     &0.418   &0.507    &$-$0.298&0.061     &0.456&0.605    &$-$0.362&$-$0.013  &0.370   &0.506    \\
7.7                &$-$0.139&0.173     &0.471   &0.772    &$-$0.184&0.149     &0.493   &0.728    &$-$0.426&$-$0.023  &0.362   &0.459    &$-$0.296&0.052     &0.425&0.589    &$-$0.353&$-$0.007  &0.368   &0.510    \\
7.8                &$-$0.178&0.121     &0.401   &0.692    &$-$0.195&0.120     &0.437   &0.691    &$-$0.486&$-$0.082  &0.317   &0.394    &$-$0.320&0.037     &0.386&0.547    &$-$0.351&0.014     &0.344   &0.495    \\
7.9                &$-$0.228&0.069     &0.361   &0.613    &$-$0.232&0.091     &0.388   &0.626    &$-$0.567&$-$0.144  &0.266   &0.320    &$-$0.337&0.021     &0.343&0.504    &$-$0.343&0.024     &0.332   &0.491    \\
\textbf{8}                  &$-$0.279&0.003     &0.305   &0.522    &\textbf{$-$0.261}&\textbf{0.067}     &\textbf{0.358}   &\textbf{0.578}    &$-$0.624&$-$0.210  &0.236   &0.274    &$-$0.365&0.002     &0.335&0.478    &$-$0.342&0.031     &0.334   &0.494    \\
\textbf{8.1}                &$-$0.345&$-$0.060  &0.273   &0.442    &$-$0.294&0.025     &0.351   &0.544    &$-$0.669&$-$0.262  &0.185   &0.216    &\textbf{$-$0.431}&\textbf{$-$0.019}  &\textbf{0.310}&\textbf{0.418}    &$-$0.346&0.009     &0.339   &0.495    \\
8.2                &$-$0.419&$-$0.116  &0.209   &0.333    &$-$0.324&$-$0.026  &0.299   &0.479    &$-$0.680&$-$0.293  &0.151   &0.182    &$-$0.451&$-$0.047  &0.302&0.401    &$-$0.387&$-$0.008  &0.343   &0.470    \\
\textbf{8.3}                &$-$0.496&$-$0.158  &0.180   &0.266    &$-$0.369&$-$0.047  &0.301   &0.449    &$-$0.741&$-$0.325  &0.116   &0.136    &\textbf{$-$0.514}&\textbf{$-$0.084}  &\textbf{0.269}&\textbf{0.344}    &$-$0.443&$-$0.022  &0.366   &0.452    \\
\textbf{8.4}                &$-$0.456&$-$0.153  &0.175   &0.277    &\textbf{$-$0.348}&\textbf{$-$0.040}  &\textbf{0.313}   &\textbf{0.474}    &$-$0.725&$-$0.342  &0.108   &0.130    &$-$0.490&$-$0.097  &0.254&0.342    &$-$0.449&$-$0.031  &0.389   &0.464    \\
8.5                &$-$0.493&$-$0.166  &0.145   &0.227    &$-$0.373&$-$0.059  &0.319   &0.461    &$-$0.752&$-$0.352  &0.065   &0.080    &$-$0.511&$-$0.130  &0.255&0.333    &$-$0.492&$-$0.049  &0.401   &0.449    \\
8.6                &$-$0.544&$-$0.184  &0.135   &0.199    &$-$0.388&$-$0.071  &0.312   &0.446    &$-$0.747&$-$0.359  &0.052   &0.065    &$-$0.552&$-$0.150  &0.256&0.317    &$-$0.515&$-$0.053  &0.411   &0.444    \\
8.7                &$-$0.550&$-$0.202  &0.124   &0.184    &$-$0.408&$-$0.073  &0.302   &0.426    &$-$0.747&$-$0.367  &0.038   &0.049    &$-$0.580&$-$0.149  &0.247&0.299    &$-$0.531&$-$0.066  &0.407   &0.434    \\
8.8                &$-$0.557&$-$0.196  &0.105   &0.158    &$-$0.407&$-$0.062  &0.275   &0.403    &$-$0.716&$-$0.358  &0.042   &0.055    &$-$0.593&$-$0.154  &0.232&0.281    &$-$0.516&$-$0.068  &0.375   &0.421    \\
8.9                &$-$0.546&$-$0.193  &0.100   &0.156    &$-$0.399&$-$0.069  &0.247   &0.382    &$-$0.691&$-$0.343  &0.035   &0.049    &$-$0.569&$-$0.154  &0.199&0.259    &$-$0.485&$-$0.061  &0.324   &0.400    \\
9                  &$-$0.501&$-$0.173  &0.090   &0.152    &$-$0.370&$-$0.061  &0.205   &0.356    &$-$0.639&$-$0.314  &0.027   &0.041    &$-$0.523&$-$0.135  &0.185&0.261    &$-$0.436&$-$0.067  &0.278   &0.389    \\
\textbf{9.1}                &$-$0.439&$-$0.164  &0.078   &0.151    &$-$0.335&$-$0.054  &0.195   &0.368    &\textbf{$-$0.557}&\textbf{$-$0.287}  &\textbf{0.027}   &\textbf{0.047}    &$-$0.451&$-$0.116  &0.160&0.261    &$-$0.380&$-$0.056  &0.234   &0.382    \\
\textbf{9.2}                &\textbf{$-$0.376}&\textbf{$-$0.141}  &\textbf{0.070}   &\textbf{0.157}    &$-$0.287&$-$0.048  &0.179   &0.384    &$-$0.502&$-$0.241  &0.032   &0.060    &$-$0.386&$-$0.091  &0.124&0.244    &$-$0.308&$-$0.050  &0.202   &0.396    \\
9.3                &$-$0.317&$-$0.116  &0.064   &0.168    &$-$0.240&$-$0.035  &0.149   &0.383    &$-$0.432&$-$0.191  &0.031   &0.067    &$-$0.320&$-$0.073  &0.100&0.238    &$-$0.242&$-$0.039  &0.149   &0.380    \\
9.4                &$-$0.326&$-$0.108  &0.073   &0.183    &$-$0.240&$-$0.030  &0.155   &0.392    &$-$0.423&$-$0.184  &0.046   &0.098    &$-$0.306&$-$0.063  &0.087&0.222    &$-$0.232&$-$0.026  &0.132   &0.363    \\
\textbf{9.5}                &$-$0.296&$-$0.092  &0.076   &0.204    &$-$0.214&$-$0.025  &0.151   &0.414    &$-$0.381&$-$0.150  &0.047   &0.109    &$-$0.289&$-$0.060  &0.109&0.273    &\textbf{$-$0.222}&\textbf{$-$0.035}  &\textbf{0.129}   &\textbf{0.366}    \\
\textbf{9.6}                &$-$0.246&$-$0.074  &0.072   &0.227    &$-$0.176&$-$0.021  &0.127   &0.419    &\textbf{$-$0.320}&\textbf{$-$0.123}  &\textbf{0.041}   &\textbf{0.113}    &$-$0.228&$-$0.047  &0.091&0.285    &$-$0.175&$-$0.027  &0.098   &0.358    \\
\textbf{9.7}                &$-$0.199&$-$0.055  &0.066   &0.248    &$-$0.140&$-$0.016  &0.109   &0.439    &$-$0.257&$-$0.089  &0.031   &0.107    &$-$0.185&$-$0.035  &0.079&0.300    &\textbf{$-$0.138}&\textbf{$-$0.021}  &\textbf{0.073}   &\textbf{0.347}    \\
\textbf{9.8}                &\textbf{$-$0.151}&\textbf{$-$0.039}  &\textbf{0.062}   &\textbf{0.289}    &$-$0.110&$-$0.009  &0.090   &0.450    &$-$0.199&$-$0.066  &0.026   &0.117    &$-$0.142&$-$0.027  &0.061&0.300    &$-$0.103&$-$0.015  &0.057   &0.355    \\
\textbf{9.9}                &$-$0.117&$-$0.029  &0.051   &0.302    &\textbf{$-$0.083}&\textbf{$-$0.006}  &\textbf{0.074}   &\textbf{0.472}    &$-$0.148&$-$0.047  &0.022   &0.131    &$-$0.110&$-$0.021  &0.045&0.288    &$-$0.080&$-$0.012  &0.041   &0.343    \\
10                 &$-$0.087&$-$0.020  &0.040   &0.315    &$-$0.064&$-$0.004  &0.060   &0.484    &$-$0.108&$-$0.031  &0.020   &0.157    &$-$0.083&$-$0.015  &0.034&0.290    &$-$0.057&$-$0.009  &0.032   &0.357    \\
10.1               &$-$0.059&$-$0.012  &0.031   &0.346    &$-$0.046&$-$0.002  &0.044   &0.488    &$-$0.073&$-$0.019  &0.017   &0.190    &$-$0.056&$-$0.010  &0.025&0.304    &$-$0.041&$-$0.007  &0.023   &0.362    \\
10.2               &$-$0.038&$-$0.007  &0.024   &0.387    &$-$0.029&0.000     &0.032   &0.525    &$-$0.045&$-$0.009  &0.015   &0.255    &$-$0.036&$-$0.007  &0.017&0.319    &$-$0.027&$-$0.004  &0.016   &0.377    \\
\textbf{10.3}               &$-$0.020&$-$0.002  &0.017   &0.452    &$-$0.015&0.001     &0.021   &0.586    &\textbf{$-$0.020}&\textbf{$-$0.002}  &\textbf{0.014}   &\textbf{0.417}    &$-$0.020&$-$0.003  &0.011&0.352    &$-$0.016&$-$0.002  &0.010   &0.383    \\
10.4               &$-$0.006&0.001     &0.011   &0.643    &$-$0.004&0.002     &0.011   &0.754    &$-$0.004&0.003     &0.014   &0.768    &$-$0.007&0.000     &0.007&0.504    &$-$0.007&0.000     &0.006   &0.445    \\
10.5               &$-$0.002&0.003     &0.008   &0.782    &$-$0.003&0.002     &0.011   &0.780    &$-$0.001&0.004     &0.022   &0.962    &$-$0.003&0.001     &0.007&0.686    &$-$0.004&0.001     &0.005   &0.576    \\
\textbf{10.6}               &\textbf{$-$0.007}&\textbf{0.003}     &\textbf{0.016}   &\textbf{0.682}    &$-$0.009&0.002     &0.019   &0.679    &$-$0.003&0.009     &0.032   &0.925    &\textbf{$-$0.004}&\textbf{0.003}     &\textbf{0.013}&\textbf{0.752}    &$-$0.005&0.002     &0.009   &0.632    \\[1ex]  
                   &                                                                                   \multicolumn{20}{c}{SFG ETS}                                                                                \\                  
5.7                &$-$0.941&$-$0.090  &0.808   &0.462    &$-$0.712&0.092     &0.961   &0.574    &$-$0.658&0.147     &1.134   &0.633    &$-$0.702&0.032     &0.833&0.543    &$-$1.004&$-$0.296  &0.374   &0.271    \\
5.8                &$-$1.158&$-$0.116  &0.913   &0.441    &$-$0.954&0.076     &1.061   &0.527    &$-$0.864&0.105     &1.222   &0.586    &$-$0.913&$-$0.010  &0.882&0.491    &$-$1.193&$-$0.358  &0.368   &0.236    \\
5.9                &$-$1.037&$-$0.107  &0.811   &0.439    &$-$0.875&0.073     &0.978   &0.528    &$-$0.761&0.105     &1.117   &0.595    &$-$0.795&0.001     &0.812&0.505    &$-$1.076&$-$0.339  &0.357   &0.249    \\
6                  &$-$1.012&$-$0.122  &0.748   &0.425    &$-$0.823&0.063     &0.920   &0.528    &$-$0.718&0.107     &1.079   &0.600    &$-$0.730&0.013     &0.759&0.510    &$-$1.013&$-$0.315  &0.351   &0.257    \\
6.1                &$-$0.971&$-$0.128  &0.705   &0.420    &$-$0.744&0.081     &0.889   &0.544    &$-$0.656&0.115     &1.027   &0.610    &$-$0.698&0.012     &0.722&0.508    &$-$0.952&$-$0.297  &0.343   &0.265    \\
6.2                &$-$0.903&$-$0.120  &0.655   &0.420    &$-$0.715&0.066     &0.840   &0.540    &$-$0.629&0.125     &0.984   &0.610    &$-$0.635&0.016     &0.690&0.521    &$-$0.910&$-$0.284  &0.343   &0.274    \\
6.3                &$-$0.864&$-$0.109  &0.601   &0.410    &$-$0.696&0.062     &0.783   &0.530    &$-$0.591&0.118     &0.947   &0.616    &$-$0.595&0.019     &0.663&0.527    &$-$0.869&$-$0.262  &0.336   &0.279    \\
6.4                &$-$0.825&$-$0.112  &0.561   &0.405    &$-$0.675&0.063     &0.740   &0.523    &$-$0.560&0.109     &0.914   &0.620    &$-$0.560&0.028     &0.618&0.525    &$-$0.812&$-$0.259  &0.320   &0.282    \\
6.5                &$-$0.802&$-$0.124  &0.522   &0.394    &$-$0.648&0.077     &0.683   &0.513    &$-$0.524&0.102     &0.862   &0.622    &$-$0.517&0.034     &0.573&0.526    &$-$0.759&$-$0.236  &0.298   &0.282    \\
6.6                &$-$0.772&$-$0.108  &0.472   &0.379    &$-$0.616&0.075     &0.651   &0.514    &$-$0.491&0.105     &0.801   &0.620    &$-$0.484&0.027     &0.548&0.531    &$-$0.712&$-$0.231  &0.283   &0.284    \\
6.7                &$-$0.740&$-$0.102  &0.448   &0.377    &$-$0.585&0.075     &0.624   &0.516    &$-$0.477&0.110     &0.747   &0.610    &$-$0.451&0.028     &0.516&0.534    &$-$0.673&$-$0.200  &0.280   &0.294    \\
6.8                &$-$0.715&$-$0.114  &0.438   &0.380    &$-$0.570&0.079     &0.606   &0.515    &$-$0.459&0.103     &0.717   &0.610    &$-$0.424&0.027     &0.493&0.538    &$-$0.642&$-$0.180  &0.279   &0.303    \\
6.9                &$-$0.687&$-$0.111  &0.438   &0.389    &$-$0.555&0.089     &0.586   &0.514    &$-$0.423&0.104     &0.689   &0.620    &$-$0.404&0.024     &0.473&0.539    &$-$0.617&$-$0.172  &0.273   &0.307    \\
7                  &$-$0.666&$-$0.106  &0.423   &0.388    &$-$0.522&0.093     &0.570   &0.522    &$-$0.406&0.112     &0.678   &0.625    &$-$0.374&0.030     &0.456&0.549    &$-$0.589&$-$0.162  &0.266   &0.311    \\
\textbf{7.1}                &$-$0.630&$-$0.110  &0.398   &0.387    &$-$0.477&0.093     &0.560   &0.540    &\textbf{$-$0.362}&\textbf{0.120}     &\textbf{0.647}   &\textbf{0.641}    &$-$0.343&0.033     &0.442&0.563    &$-$0.556&$-$0.142  &0.264   &0.322    \\
7.2                &$-$0.616&$-$0.090  &0.388   &0.386    &$-$0.439&0.114     &0.546   &0.554    &$-$0.337&0.124     &0.632   &0.652    &$-$0.319&0.034     &0.431&0.575    &$-$0.543&$-$0.135  &0.259   &0.323    \\
\textbf{7.3}                &$-$0.591&$-$0.073  &0.372   &0.386    &$-$0.426&0.115     &0.541   &0.559    &$-$0.334&0.132     &0.629   &0.653    &\textbf{$-$0.308}&\textbf{0.043}     &\textbf{0.415}&\textbf{0.574}    &$-$0.523&$-$0.118  &0.251   &0.325    \\
\textbf{7.4}                &$-$0.569&$-$0.064  &0.379   &0.399    &\textbf{$-$0.403}&\textbf{0.131}     &\textbf{0.518}   &\textbf{0.563}    &$-$0.295&0.147     &0.601   &0.671    &$-$0.273&0.048     &0.407&0.598    &$-$0.484&$-$0.095  &0.275   &0.362    \\
7.5                &$-$0.540&$-$0.062  &0.358   &0.399    &$-$0.377&0.140     &0.504   &0.572    &$-$0.268&0.148     &0.576   &0.682    &$-$0.267&0.059     &0.406&0.604    &$-$0.454&$-$0.083  &0.286   &0.386    \\
7.6                &$-$0.518&$-$0.065  &0.338   &0.395    &$-$0.347&0.141     &0.473   &0.577    &$-$0.245&0.149     &0.542   &0.689    &$-$0.251&0.064     &0.403&0.616    &$-$0.423&$-$0.077  &0.300   &0.415    \\
\textbf{7.7}                &\textbf{$-$0.503}&\textbf{$-$0.086}  &\textbf{0.305}   &\textbf{0.378}    &$-$0.314&0.126     &0.468   &0.598    &$-$0.240&0.152     &0.518   &0.684    &$-$0.242&0.071     &0.402&0.624    &$-$0.409&$-$0.061  &0.309   &0.431    \\
7.8                &$-$0.500&$-$0.105  &0.274   &0.354    &$-$0.309&0.126     &0.460   &0.598    &$-$0.225&0.150     &0.492   &0.686    &$-$0.233&0.084     &0.401&0.633    &$-$0.374&$-$0.044  &0.304   &0.448    \\
\textbf{7.9}                &$-$0.533&$-$0.116  &0.238   &0.308    &$-$0.284&0.115     &0.443   &0.610    &$-$0.226&0.131     &0.478   &0.679    &\textbf{$-$0.234}&\textbf{0.099}     &\textbf{0.419}&\textbf{0.642}    &$-$0.365&$-$0.016  &0.324   &0.470    \\
\textbf{8}                  &\textbf{$-$0.565}&\textbf{$-$0.158}  &\textbf{0.185}   &\textbf{0.246}    &\textbf{$-$0.253}&\textbf{0.096}     &\textbf{0.445}   &\textbf{0.638}    &$-$0.220&0.133     &0.488   &0.689    &$-$0.242&0.104     &0.454&0.652    &$-$0.363&$-$0.008  &0.338   &0.482    \\
8.1                &$-$0.545&$-$0.188  &0.160   &0.227    &$-$0.240&0.107     &0.461   &0.657    &$-$0.237&0.111     &0.502   &0.680    &$-$0.255&0.121     &0.479&0.653    &$-$0.350&0.009     &0.377   &0.519    \\
8.2                &$-$0.535&$-$0.204  &0.140   &0.207    &$-$0.243&0.115     &0.475   &0.662    &$-$0.294&0.100     &0.540   &0.648    &$-$0.265&0.150     &0.512&0.659    &$-$0.373&0.029     &0.402   &0.519    \\
8.3                &$-$0.563&$-$0.209  &0.130   &0.187    &$-$0.260&0.135     &0.535   &0.673    &$-$0.334&0.087     &0.575   &0.632    &$-$0.274&0.157     &0.560&0.672    &$-$0.398&0.050     &0.435   &0.522    \\
8.4                &$-$0.539&$-$0.200  &0.147   &0.214    &$-$0.247&0.141     &0.540   &0.686    &$-$0.335&0.099     &0.580   &0.634    &$-$0.269&0.156     &0.555&0.673    &$-$0.391&0.054     &0.462   &0.542    \\
8.5                &$-$0.553&$-$0.204  &0.186   &0.252    &$-$0.257&0.155     &0.606   &0.702    &$-$0.391&0.078     &0.629   &0.617    &$-$0.279&0.163     &0.580&0.676    &$-$0.409&0.062     &0.492   &0.546    \\
8.6                &$-$0.576&$-$0.204  &0.239   &0.294    &$-$0.282&0.167     &0.642   &0.695    &$-$0.435&0.067     &0.667   &0.605    &$-$0.308&0.160     &0.583&0.654    &$-$0.411&0.065     &0.491   &0.544    \\
8.7                &$-$0.587&$-$0.215  &0.244   &0.294    &$-$0.282&0.169     &0.659   &0.700    &$-$0.456&0.047     &0.655   &0.589    &$-$0.317&0.143     &0.570&0.643    &$-$0.409&0.051     &0.465   &0.532    \\
\textbf{8.8}                &$-$0.565&$-$0.194  &0.265   &0.319    &$-$0.263&0.170     &0.661   &0.716    &\textbf{$-$0.455}&\textbf{0.042}     &\textbf{0.643}   &\textbf{0.586}    &$-$0.310&0.118     &0.537&0.634    &$-$0.406&0.032     &0.434   &0.516    \\
8.9                &$-$0.549&$-$0.182  &0.242   &0.306    &$-$0.246&0.143     &0.615   &0.714    &$-$0.423&0.033     &0.580   &0.578    &$-$0.297&0.096     &0.484&0.620    &$-$0.374&0.024     &0.379   &0.503    \\
\textbf{9}                  &$-$0.510&$-$0.158  &0.204   &0.286    &$-$0.225&0.117     &0.558   &0.713    &$-$0.384&0.023     &0.512   &0.572    &$-$0.277&0.079     &0.426&0.606    &\textbf{$-$0.335}&\textbf{0.004}     &\textbf{0.320}   &\textbf{0.488}    \\
9.1                &$-$0.434&$-$0.126  &0.155   &0.263    &$-$0.190&0.092     &0.470   &0.713    &$-$0.317&0.024     &0.424   &0.572    &$-$0.216&0.062     &0.357&0.623    &$-$0.267&0.003     &0.255   &0.489    \\
\textbf{9.2}                &$-$0.371&$-$0.106  &0.122   &0.247    &$-$0.162&0.070     &0.388   &0.705    &$-$0.265&0.013     &0.343   &0.564    &$-$0.180&0.041     &0.278&0.608    &\textbf{$-$0.231}&\textbf{$-$0.006}  &\textbf{0.191}   &\textbf{0.453}    \\
9.3                &$-$0.306&$-$0.078  &0.087   &0.222    &$-$0.132&0.044     &0.300   &0.695    &$-$0.205&0.010     &0.269   &0.568    &$-$0.143&0.028     &0.217&0.603    &$-$0.184&$-$0.006  &0.141   &0.434    \\
9.4                &$-$0.330&$-$0.069  &0.098   &0.229    &$-$0.120&0.049     &0.313   &0.723    &$-$0.204&0.011     &0.281   &0.579    &$-$0.153&0.021     &0.215&0.584    &$-$0.200&$-$0.002  &0.129   &0.393    \\
9.5                &$-$0.292&$-$0.061  &0.083   &0.222    &$-$0.112&0.039     &0.282   &0.716    &$-$0.185&0.004     &0.245   &0.570    &$-$0.143&0.018     &0.186&0.566    &$-$0.188&$-$0.013  &0.113   &0.375    \\
\textbf{9.6}                &$-$0.234&$-$0.044  &0.061   &0.206    &$-$0.086&0.026     &0.224   &0.721    &$-$0.144&0.002     &0.193   &0.573    &$-$0.116&0.011     &0.145&0.557    &\textbf{$-$0.154}&\textbf{$-$0.015}  &\textbf{0.084}   &\textbf{0.352}    \\
\textbf{9.7}                &\textbf{$-$0.184}&\textbf{$-$0.032}  &\textbf{0.046}   &\textbf{0.201}    &\textbf{$-$0.069}&\textbf{0.020}     &\textbf{0.168}   &\textbf{0.709}    &$-$0.113&0.000     &0.145   &0.562    &\textbf{$-$0.094}&\textbf{0.005}     &\textbf{0.110}&\textbf{0.540}    &$-$0.126&$-$0.015  &0.062   &0.329    \\
\textbf{9.8}                &$-$0.137&$-$0.023  &0.033   &0.195    &$-$0.052&0.012     &0.123   &0.703    &\textbf{$-$0.086}&\textbf{0.001}     &\textbf{0.107}   &\textbf{0.555}    &$-$0.075&0.002     &0.080&0.515    &$-$0.096&$-$0.012  &0.046   &0.322    \\
9.9                &$-$0.104&$-$0.017  &0.026   &0.201    &$-$0.039&0.009     &0.090   &0.694    &$-$0.064&0.000     &0.078   &0.552    &$-$0.058&0.001     &0.055&0.487    &$-$0.074&$-$0.010  &0.034   &0.312    \\
10                 &$-$0.075&$-$0.012  &0.019   &0.200    &$-$0.028&0.005     &0.062   &0.689    &$-$0.046&0.000     &0.053   &0.539    &$-$0.044&$-$0.001  &0.039&0.468    &$-$0.055&$-$0.008  &0.025   &0.308    \\
10.1               &$-$0.054&$-$0.008  &0.012   &0.188    &$-$0.020&0.003     &0.040   &0.665    &$-$0.031&0.000     &0.036   &0.538    &$-$0.033&$-$0.001  &0.026&0.445    &$-$0.040&$-$0.006  &0.017   &0.294    \\
10.2               &$-$0.036&$-$0.006  &0.008   &0.180    &$-$0.015&0.001     &0.023   &0.606    &$-$0.020&0.000     &0.023   &0.528    &$-$0.022&$-$0.002  &0.016&0.414    &$-$0.026&$-$0.004  &0.011   &0.291    \\
10.3               &$-$0.019&$-$0.003  &0.005   &0.215    &$-$0.010&0.000     &0.011   &0.531    &$-$0.011&0.000     &0.011   &0.502    &$-$0.013&$-$0.002  &0.008&0.385    &$-$0.015&$-$0.003  &0.006   &0.291    \\
10.4               &$-$0.006&0.000     &0.004   &0.427    &$-$0.005&0.000     &0.004   &0.436    &$-$0.005&0.000     &0.004   &0.450    &$-$0.006&$-$0.001  &0.004&0.379    &$-$0.007&$-$0.001  &0.003   &0.314    \\
10.5               &$-$0.003&0.001     &0.006   &0.679    &$-$0.004&0.000     &0.003   &0.412    &$-$0.005&0.000     &0.004   &0.422    &$-$0.005&$-$0.001  &0.003&0.395    &$-$0.004&0.000     &0.003   &0.486    \\
10.6               &$-$0.004&0.002     &0.012   &0.752    &$-$0.008&$-$0.001  &0.005   &0.368    &$-$0.009&0.000     &0.008   &0.477    &$-$0.007&0.000     &0.006&0.467    &$-$0.004&0.001     &0.008   &0.639    \\[1ex]  
                   &                                                                                   \multicolumn{20}{c}{SFG Green}                                                                             \\                  
5.7                &$-$0.744&0.021     &0.720   &0.492    &$-$0.696&0.069     &0.889   &0.561    &$-$0.691&0.089     &0.882   &0.561    &$-$0.791&$-$0.026  &0.735&0.482    &$-$1.030&$-$0.234  &0.453&0.305    \\
5.8                &$-$0.859&0.010     &0.783   &0.477    &$-$0.809&0.074     &1.004   &0.554    &$-$0.803&0.076     &1.001   &0.555    &$-$0.928&$-$0.042  &0.808&0.465    &$-$1.152&$-$0.253  &0.502&0.303    \\
5.9                &$-$0.774&0.015     &0.719   &0.482    &$-$0.738&0.072     &0.915   &0.554    &$-$0.718&0.080     &0.915   &0.560    &$-$0.822&$-$0.037  &0.744&0.475    &$-$1.059&$-$0.248  &0.460&0.303    \\
6                  &$-$0.713&0.024     &0.696   &0.494    &$-$0.686&0.073     &0.887   &0.564    &$-$0.655&0.083     &0.865   &0.569    &$-$0.761&$-$0.024  &0.698&0.479    &$-$0.992&$-$0.240  &0.446&0.310    \\
6.1                &$-$0.674&0.024     &0.658   &0.494    &$-$0.647&0.075     &0.845   &0.566    &$-$0.617&0.083     &0.825   &0.572    &$-$0.719&$-$0.021  &0.670&0.483    &$-$0.962&$-$0.233  &0.427&0.307    \\
6.2                &$-$0.644&0.021     &0.630   &0.495    &$-$0.615&0.074     &0.805   &0.567    &$-$0.580&0.084     &0.776   &0.572    &$-$0.674&$-$0.021  &0.637&0.486    &$-$0.909&$-$0.222  &0.403&0.307    \\
6.3                &$-$0.603&0.025     &0.587   &0.493    &$-$0.575&0.070     &0.757   &0.568    &$-$0.529&0.088     &0.739   &0.583    &$-$0.624&$-$0.016  &0.614&0.496    &$-$0.860&$-$0.212  &0.391&0.312    \\
6.4                &$-$0.568&0.020     &0.552   &0.493    &$-$0.542&0.074     &0.718   &0.570    &$-$0.493&0.090     &0.696   &0.585    &$-$0.585&$-$0.011  &0.580&0.498    &$-$0.813&$-$0.197  &0.367&0.311    \\
6.5                &$-$0.523&0.023     &0.514   &0.496    &$-$0.503&0.073     &0.681   &0.575    &$-$0.453&0.090     &0.665   &0.595    &$-$0.543&$-$0.005  &0.551&0.504    &$-$0.765&$-$0.201  &0.361&0.321    \\
6.6                &$-$0.491&0.026     &0.482   &0.496    &$-$0.471&0.072     &0.647   &0.579    &$-$0.423&0.093     &0.640   &0.602    &$-$0.505&0.001     &0.527&0.511    &$-$0.719&$-$0.189  &0.345&0.324    \\
6.7                &$-$0.463&0.022     &0.461   &0.499    &$-$0.429&0.075     &0.606   &0.586    &$-$0.389&0.094     &0.612   &0.611    &$-$0.472&0.009     &0.507&0.518    &$-$0.664&$-$0.176  &0.325&0.329    \\
6.8                &$-$0.436&0.023     &0.444   &0.505    &$-$0.402&0.073     &0.584   &0.592    &$-$0.365&0.098     &0.583   &0.615    &$-$0.443&0.019     &0.493&0.527    &$-$0.637&$-$0.169  &0.311&0.328    \\
6.9                &$-$0.417&0.025     &0.428   &0.507    &$-$0.385&0.081     &0.573   &0.598    &$-$0.341&0.096     &0.561   &0.622    &$-$0.423&0.022     &0.479&0.531    &$-$0.615&$-$0.159  &0.307&0.333    \\
7                  &$-$0.394&0.020     &0.411   &0.510    &$-$0.363&0.083     &0.555   &0.605    &$-$0.323&0.099     &0.548   &0.629    &$-$0.398&0.025     &0.470&0.542    &$-$0.598&$-$0.153  &0.309&0.341    \\
7.1                &$-$0.372&0.027     &0.399   &0.518    &$-$0.342&0.085     &0.539   &0.612    &$-$0.301&0.098     &0.533   &0.639    &$-$0.375&0.034     &0.455&0.548    &$-$0.562&$-$0.142  &0.308&0.354    \\
\textbf{7.2}                &\textbf{$-$0.364}&\textbf{0.025}     &\textbf{0.396}   &\textbf{0.521}    &$-$0.319&0.087     &0.531   &0.624    &$-$0.281&0.101     &0.522   &0.650    &$-$0.353&0.037     &0.449&0.560    &$-$0.539&$-$0.125  &0.302&0.359    \\
\textbf{7.3}                &$-$0.355&0.023     &0.378   &0.516    &$-$0.302&0.096     &0.520   &0.632    &\textbf{$-$0.277}&\textbf{0.103}     &\textbf{0.516}   &\textbf{0.650}    &$-$0.340&0.040     &0.446&0.568    &$-$0.513&$-$0.117  &0.298&0.367    \\
\textbf{7.4}                &$-$0.341&0.028     &0.365   &0.517    &\textbf{$-$0.280}&\textbf{0.109}     &\textbf{0.512}   &\textbf{0.646}    &$-$0.255&0.110     &0.515   &0.669    &$-$0.321&0.047     &0.443&0.580    &$-$0.483&$-$0.103  &0.305&0.387    \\
\textbf{7.5}                &$-$0.334&0.024     &0.356   &0.516    &$-$0.263&0.116     &0.501   &0.656    &$-$0.239&0.118     &0.506   &0.679    &\textbf{$-$0.309}&\textbf{0.056}     &\textbf{0.440}&\textbf{0.587}    &$-$0.458&$-$0.080  &0.309&0.403    \\
7.6                &$-$0.326&0.027     &0.359   &0.524    &$-$0.243&0.127     &0.494   &0.670    &$-$0.227&0.134     &0.503   &0.689    &$-$0.296&0.066     &0.441&0.599    &$-$0.427&$-$0.049  &0.321&0.429    \\
7.7                &$-$0.310&0.038     &0.378   &0.550    &$-$0.225&0.136     &0.494   &0.687    &$-$0.217&0.142     &0.509   &0.701    &$-$0.278&0.077     &0.447&0.617    &$-$0.410&$-$0.030  &0.333&0.448    \\
\textbf{7.8}                &\textbf{$-$0.306}&\textbf{0.051}     &\textbf{0.399}   &\textbf{0.566}    &$-$0.207&0.146     &0.507   &0.710    &$-$0.202&0.155     &0.519   &0.720    &$-$0.262&0.096     &0.460&0.637    &$-$0.376&$-$0.010  &0.355&0.485    \\
7.9                &$-$0.298&0.079     &0.426   &0.589    &$-$0.192&0.156     &0.526   &0.733    &$-$0.187&0.163     &0.536   &0.741    &$-$0.255&0.110     &0.474&0.650    &$-$0.349&0.016     &0.382&0.523    \\
\textbf{8}                  &$-$0.291&0.106     &0.469   &0.617    &\textbf{$-$0.179}&\textbf{0.166}     &\textbf{0.548}   &\textbf{0.754}    &$-$0.178&0.183     &0.543   &0.753    &\textbf{$-$0.238}&\textbf{0.124}     &\textbf{0.490}&\textbf{0.673}    &$-$0.328&0.043     &0.397&0.547    \\
8.1                &$-$0.282&0.132     &0.531   &0.653    &$-$0.178&0.178     &0.581   &0.765    &$-$0.195&0.192     &0.566   &0.744    &$-$0.230&0.142     &0.506&0.688    &$-$0.310&0.082     &0.425&0.578    \\
\textbf{8.2}                &\textbf{$-$0.273}&\textbf{0.144}     &\textbf{0.586}   &\textbf{0.682}    &$-$0.189&0.181     &0.589   &0.757    &$-$0.216&0.198     &0.587   &0.731    &$-$0.237&0.144     &0.522&0.688    &$-$0.289&0.109     &0.448&0.608    \\
8.3                &$-$0.271&0.177     &0.653   &0.706    &$-$0.194&0.193     &0.620   &0.762    &$-$0.228&0.199     &0.634   &0.736    &$-$0.242&0.163     &0.556&0.697    &$-$0.273&0.140     &0.501&0.647    \\
8.4                &$-$0.256&0.184     &0.657   &0.719    &$-$0.184&0.207     &0.640   &0.777    &$-$0.215&0.204     &0.649   &0.751    &$-$0.236&0.174     &0.561&0.704    &$-$0.269&0.155     &0.517&0.658    \\
8.5                &$-$0.254&0.206     &0.695   &0.732    &$-$0.196&0.214     &0.658   &0.770    &$-$0.235&0.204     &0.680   &0.743    &$-$0.248&0.177     &0.576&0.699    &$-$0.248&0.180     &0.556&0.692    \\
8.6                &$-$0.252&0.222     &0.715   &0.740    &$-$0.199&0.218     &0.676   &0.772    &$-$0.249&0.209     &0.694   &0.736    &$-$0.259&0.178     &0.582&0.692    &$-$0.243&0.196     &0.580&0.705    \\
8.7                &$-$0.238&0.233     &0.705   &0.748    &$-$0.207&0.214     &0.667   &0.763    &$-$0.253&0.208     &0.675   &0.727    &$-$0.262&0.172     &0.575&0.687    &$-$0.240&0.185     &0.594&0.712    \\
8.8                &$-$0.230&0.232     &0.685   &0.749    &$-$0.205&0.200     &0.631   &0.755    &$-$0.252&0.204     &0.647   &0.720    &$-$0.252&0.157     &0.553&0.687    &$-$0.228&0.177     &0.591&0.722    \\
\textbf{8.9}                &$-$0.222&0.205     &0.620   &0.736    &$-$0.201&0.178     &0.572   &0.740    &\textbf{$-$0.239}&\textbf{0.179}     &\textbf{0.591}   &\textbf{0.712}    &$-$0.243&0.135     &0.504&0.674    &$-$0.199&0.163     &0.533&0.728    \\
9                  &$-$0.201&0.186     &0.555   &0.735    &$-$0.182&0.151     &0.507   &0.736    &$-$0.208&0.150     &0.540   &0.722    &$-$0.222&0.121     &0.451&0.670    &$-$0.172&0.137     &0.470&0.733    \\
\textbf{9.1}                &$-$0.167&0.153     &0.460   &0.733    &$-$0.159&0.125     &0.436   &0.733    &$-$0.181&0.118     &0.454   &0.716    &$-$0.190&0.095     &0.385&0.670    &\textbf{$-$0.146}&\textbf{0.108}     &\textbf{0.390}&\textbf{0.727}    \\
9.2                &$-$0.132&0.124     &0.381   &0.743    &$-$0.137&0.099     &0.363   &0.725    &$-$0.151&0.094     &0.376   &0.713    &$-$0.151&0.071     &0.316&0.676    &$-$0.120&0.083     &0.311&0.722    \\
9.3                &$-$0.100&0.093     &0.296   &0.748    &$-$0.112&0.077     &0.292   &0.724    &$-$0.122&0.068     &0.295   &0.707    &$-$0.119&0.051     &0.254&0.682    &$-$0.097&0.060     &0.243&0.715    \\
9.4                &$-$0.107&0.096     &0.311   &0.744    &$-$0.108&0.075     &0.298   &0.734    &$-$0.117&0.067     &0.302   &0.721    &$-$0.125&0.051     &0.254&0.671    &$-$0.082&0.058     &0.246&0.750    \\
9.5                &$-$0.096&0.084     &0.275   &0.741    &$-$0.106&0.064     &0.265   &0.715    &$-$0.107&0.058     &0.269   &0.715    &$-$0.119&0.043     &0.232&0.662    &$-$0.095&0.048     &0.223&0.702    \\
9.6                &$-$0.075&0.065     &0.219   &0.745    &$-$0.084&0.048     &0.211   &0.716    &$-$0.084&0.045     &0.212   &0.716    &$-$0.096&0.031     &0.184&0.658    &$-$0.077&0.034     &0.177&0.696    \\
\textbf{9.7}                &$-$0.059&0.048     &0.169   &0.743    &\textbf{$-$0.068}&\textbf{0.036}     &\textbf{0.166}   &\textbf{0.710}    &\textbf{$-$0.065}&\textbf{0.034}     &\textbf{0.165}   &\textbf{0.718}    &\textbf{$-$0.074}&\textbf{0.023}     &\textbf{0.145}&\textbf{0.660}    &\textbf{$-$0.062}&\textbf{0.025}     &\textbf{0.134}&\textbf{0.685}    \\
9.8                &$-$0.041&0.036     &0.127   &0.756    &$-$0.052&0.026     &0.125   &0.706    &$-$0.050&0.025     &0.125   &0.714    &$-$0.057&0.016     &0.109&0.658    &$-$0.050&0.017     &0.102&0.672    \\
9.9                &$-$0.031&0.025     &0.097   &0.759    &$-$0.040&0.018     &0.094   &0.702    &$-$0.038&0.018     &0.094   &0.714    &$-$0.044&0.010     &0.083&0.651    &$-$0.039&0.012     &0.075&0.659    \\
10                 &$-$0.022&0.019     &0.070   &0.758    &$-$0.029&0.013     &0.067   &0.695    &$-$0.028&0.013     &0.068   &0.706    &$-$0.034&0.007     &0.059&0.636    &$-$0.029&0.007     &0.054&0.645    \\
10.1               &$-$0.015&0.013     &0.049   &0.767    &$-$0.021&0.008     &0.045   &0.682    &$-$0.020&0.009     &0.047   &0.699    &$-$0.024&0.004     &0.040&0.625    &$-$0.022&0.005     &0.036&0.620    \\
10.2               &$-$0.010&0.009     &0.033   &0.774    &$-$0.014&0.005     &0.028   &0.674    &$-$0.013&0.005     &0.030   &0.692    &$-$0.017&0.002     &0.025&0.598    &$-$0.016&0.003     &0.024&0.604    \\
10.3               &$-$0.005&0.005     &0.020   &0.789    &$-$0.008&0.003     &0.015   &0.644    &$-$0.008&0.003     &0.016   &0.667    &$-$0.011&0.001     &0.014&0.562    &$-$0.010&0.001     &0.013&0.565    \\
10.4               &$-$0.003&0.002     &0.009   &0.729    &$-$0.005&0.000     &0.006   &0.541    &$-$0.005&0.000     &0.006   &0.574    &$-$0.006&$-$0.001  &0.005&0.456    &$-$0.006&0.000     &0.006&0.474    \\
\textbf{10.5}               &$-$0.006&$-$0.001  &0.003   &0.346    &$-$0.005&$-$0.001  &0.002   &0.296    &$-$0.006&$-$0.001  &0.003   &0.317    &$-$0.006&$-$0.001  &0.003&0.310    &\textbf{$-$0.005}&\textbf{$-$0.001}  &\textbf{0.003}&\textbf{0.355}    \\
10.6               &$-$0.012&$-$0.003  &0.004   &0.271    &$-$0.011&$-$0.002  &0.004   &0.269    &$-$0.011&$-$0.002  &0.004   &0.263    &$-$0.010&$-$0.002  &0.004&0.309    &$-$0.008&$-$0.002  &0.004&0.327    \\[1ex]  
                   &                                                                                   \multicolumn{20}{c}{SFG Blue}                                                                            \\                  
5.7                &$-$0.601&0.088     &0.729   &0.548    &$-$0.442&0.220     &0.978   &0.689    &$-$0.609&0.157     &0.854   &0.584    &$-$0.546&0.187     &0.921&0.628    &$-$0.498&0.287     &1.064&0.681    \\
5.8                &$-$0.731&0.081     &0.859   &0.540    &$-$0.502&0.241     &1.126   &0.692    &$-$0.693&0.164     &0.957   &0.580    &$-$0.617&0.184     &1.039&0.628    &$-$0.567&0.303     &1.213&0.681    \\
5.9                &$-$0.638&0.089     &0.782   &0.551    &$-$0.449&0.228     &1.037   &0.698    &$-$0.641&0.160     &0.888   &0.581    &$-$0.552&0.178     &0.956&0.634    &$-$0.518&0.297     &1.117&0.683    \\
6                  &$-$0.588&0.095     &0.742   &0.558    &$-$0.426&0.225     &0.982   &0.697    &$-$0.601&0.160     &0.837   &0.582    &$-$0.523&0.179     &0.909&0.635    &$-$0.485&0.294     &1.053&0.685    \\
6.1                &$-$0.566&0.090     &0.707   &0.555    &$-$0.410&0.211     &0.930   &0.694    &$-$0.580&0.155     &0.806   &0.581    &$-$0.509&0.178     &0.878&0.633    &$-$0.455&0.289     &1.021&0.692    \\
6.2                &$-$0.538&0.094     &0.675   &0.556    &$-$0.386&0.206     &0.893   &0.698    &$-$0.540&0.148     &0.781   &0.591    &$-$0.486&0.174     &0.841&0.634    &$-$0.435&0.276     &0.975&0.691    \\
6.3                &$-$0.502&0.093     &0.642   &0.561    &$-$0.362&0.198     &0.850   &0.701    &$-$0.508&0.144     &0.749   &0.596    &$-$0.461&0.171     &0.803&0.635    &$-$0.409&0.267     &0.923&0.693    \\
6.4                &$-$0.470&0.095     &0.616   &0.568    &$-$0.335&0.196     &0.811   &0.708    &$-$0.473&0.137     &0.716   &0.602    &$-$0.433&0.162     &0.759&0.637    &$-$0.375&0.258     &0.873&0.699    \\
6.5                &$-$0.439&0.096     &0.585   &0.571    &$-$0.316&0.192     &0.763   &0.707    &$-$0.444&0.131     &0.676   &0.604    &$-$0.413&0.153     &0.719&0.635    &$-$0.352&0.256     &0.830&0.702    \\
6.6                &$-$0.411&0.096     &0.549   &0.572    &$-$0.302&0.185     &0.716   &0.704    &$-$0.419&0.126     &0.640   &0.605    &$-$0.392&0.149     &0.683&0.635    &$-$0.329&0.249     &0.794&0.707    \\
6.7                &$-$0.377&0.099     &0.530   &0.584    &$-$0.286&0.181     &0.675   &0.702    &$-$0.397&0.122     &0.610   &0.606    &$-$0.372&0.147     &0.645&0.634    &$-$0.310&0.235     &0.754&0.708    \\
6.8                &$-$0.363&0.100     &0.516   &0.587    &$-$0.269&0.175     &0.639   &0.704    &$-$0.378&0.114     &0.591   &0.610    &$-$0.359&0.135     &0.616&0.632    &$-$0.290&0.230     &0.722&0.714    \\
6.9                &$-$0.343&0.101     &0.506   &0.596    &$-$0.261&0.174     &0.625   &0.705    &$-$0.366&0.109     &0.579   &0.613    &$-$0.346&0.133     &0.599&0.634    &$-$0.276&0.228     &0.710&0.720    \\
7                  &$-$0.330&0.095     &0.496   &0.601    &$-$0.254&0.167     &0.605   &0.704    &$-$0.352&0.105     &0.564   &0.616    &$-$0.334&0.125     &0.581&0.635    &$-$0.260&0.220     &0.694&0.727    \\
\textbf{7.1}                &$-$0.307&0.099     &0.486   &0.613    &$-$0.243&0.159     &0.580   &0.704    &\textbf{$-$0.335}&\textbf{0.100}     &\textbf{0.543}   &\textbf{0.618}    &$-$0.320&0.122     &0.566&0.638    &$-$0.250&0.208     &0.673&0.729    \\
7.2                &$-$0.293&0.107     &0.474   &0.618    &$-$0.237&0.150     &0.559   &0.702    &$-$0.328&0.096     &0.520   &0.613    &$-$0.315&0.121     &0.548&0.635    &$-$0.242&0.210     &0.658&0.731    \\
7.3                &$-$0.282&0.104     &0.458   &0.619    &$-$0.231&0.144     &0.538   &0.699    &$-$0.317&0.092     &0.501   &0.613    &$-$0.313&0.116     &0.531&0.629    &$-$0.236&0.202     &0.646&0.733    \\
\textbf{7.4}                &$-$0.273&0.105     &0.451   &0.623    &$-$0.229&0.132     &0.521   &0.694    &$-$0.305&0.094     &0.481   &0.612    &\textbf{$-$0.302}&\textbf{0.114}     &\textbf{0.519}&\textbf{0.632}    &$-$0.235&0.191     &0.623&0.726    \\
\textbf{7.5}                &$-$0.262&0.101     &0.442   &0.627    &$-$0.226&0.124     &0.494   &0.686    &\textbf{$-$0.294}&\textbf{0.091}     &\textbf{0.457}   &\textbf{0.609}    &$-$0.288&0.110     &0.507&0.638    &$-$0.225&0.183     &0.605&0.729    \\
7.6                &$-$0.245&0.105     &0.437   &0.641    &$-$0.224&0.123     &0.471   &0.678    &$-$0.277&0.092     &0.449   &0.618    &$-$0.279&0.108     &0.505&0.644    &$-$0.218&0.179     &0.580&0.727    \\
7.7                &$-$0.239&0.106     &0.429   &0.642    &$-$0.221&0.121     &0.450   &0.671    &$-$0.263&0.092     &0.436   &0.624    &$-$0.270&0.108     &0.495&0.647    &$-$0.208&0.174     &0.566&0.731    \\
7.8                &$-$0.225&0.108     &0.427   &0.655    &$-$0.209&0.108     &0.427   &0.672    &$-$0.246&0.094     &0.423   &0.632    &$-$0.263&0.108     &0.480&0.646    &$-$0.209&0.165     &0.548&0.724    \\
7.9                &$-$0.215&0.109     &0.417   &0.660    &$-$0.208&0.104     &0.413   &0.665    &$-$0.231&0.093     &0.422   &0.647    &$-$0.255&0.108     &0.478&0.653    &$-$0.210&0.152     &0.526&0.715    \\
\textbf{8}                  &$-$0.217&0.107     &0.408   &0.652    &\textbf{$-$0.207}&\textbf{0.088}     &\textbf{0.407}   &\textbf{0.663}    &$-$0.220&0.102     &0.424   &0.658    &\textbf{$-$0.252}&\textbf{0.107}     &\textbf{0.478}&\textbf{0.655}    &\textbf{$-$0.210}&\textbf{0.146}     &\textbf{0.519}&\textbf{0.712}    \\
8.1                &$-$0.219&0.103     &0.420   &0.658    &$-$0.221&0.080     &0.411   &0.650    &$-$0.221&0.109     &0.441   &0.666    &$-$0.253&0.115     &0.492&0.660    &$-$0.227&0.134     &0.510&0.692    \\
8.2                &$-$0.229&0.096     &0.415   &0.645    &$-$0.240&0.068     &0.406   &0.629    &$-$0.233&0.097     &0.443   &0.656    &$-$0.272&0.108     &0.482&0.639    &$-$0.248&0.119     &0.498&0.667    \\
8.3                &$-$0.247&0.090     &0.435   &0.638    &$-$0.262&0.064     &0.418   &0.614    &$-$0.250&0.105     &0.472   &0.654    &$-$0.283&0.111     &0.510&0.643    &$-$0.280&0.101     &0.498&0.640    \\
\textbf{8.4}                &\textbf{$-$0.232}&\textbf{0.102}     &\textbf{0.448}   &\textbf{0.659}    &$-$0.261&0.073     &0.425   &0.620    &$-$0.245&0.110     &0.491   &0.667    &$-$0.287&0.123     &0.528&0.648    &$-$0.283&0.094     &0.516&0.646    \\
8.5                &$-$0.243&0.099     &0.464   &0.656    &$-$0.273&0.070     &0.439   &0.617    &$-$0.262&0.113     &0.513   &0.662    &$-$0.301&0.127     &0.548&0.646    &$-$0.319&0.086     &0.521&0.620    \\
8.6                &$-$0.269&0.097     &0.477   &0.640    &$-$0.289&0.066     &0.453   &0.610    &$-$0.272&0.112     &0.529   &0.661    &$-$0.319&0.128     &0.563&0.638    &$-$0.361&0.069     &0.519&0.589    \\
\textbf{8.7}                &$-$0.283&0.092     &0.480   &0.629    &\textbf{$-$0.308}&\textbf{0.062}     &\textbf{0.452}   &\textbf{0.595}    &$-$0.289&0.114     &0.531   &0.647    &$-$0.323&0.125     &0.559&0.634    &$-$0.382&0.058     &0.496&0.565    \\
\textbf{8.8}                &\textbf{$-$0.285}&\textbf{0.086}     &\textbf{0.469}   &\textbf{0.622}    &$-$0.313&0.063     &0.445   &0.587    &$-$0.288&0.114     &0.525   &0.646    &$-$0.317&0.117     &0.542&0.631    &\textbf{$-$0.389}&\textbf{0.044}     &\textbf{0.465}&\textbf{0.545}    \\
8.9                &$-$0.273&0.076     &0.431   &0.612    &$-$0.300&0.058     &0.425   &0.586    &$-$0.273&0.101     &0.494   &0.644    &$-$0.299&0.104     &0.498&0.625    &$-$0.373&0.029     &0.419&0.529    \\
9                  &$-$0.243&0.062     &0.381   &0.611    &$-$0.280&0.055     &0.386   &0.580    &$-$0.253&0.088     &0.448   &0.639    &$-$0.273&0.085     &0.452&0.624    &$-$0.338&0.016     &0.361&0.516    \\
9.1                &$-$0.205&0.050     &0.316   &0.606    &$-$0.241&0.045     &0.331   &0.579    &$-$0.223&0.076     &0.392   &0.637    &$-$0.234&0.064     &0.386&0.623    &$-$0.291&0.008     &0.296&0.505    \\
9.2                &$-$0.163&0.039     &0.255   &0.610    &$-$0.201&0.039     &0.282   &0.584    &$-$0.189&0.064     &0.330   &0.636    &$-$0.193&0.051     &0.319&0.623    &$-$0.234&$-$0.001  &0.241&0.507    \\
9.3                &$-$0.125&0.031     &0.201   &0.618    &$-$0.159&0.029     &0.227   &0.588    &$-$0.152&0.049     &0.271   &0.640    &$-$0.153&0.037     &0.251&0.621    &$-$0.182&$-$0.002  &0.187&0.506    \\
9.4                &$-$0.127&0.022     &0.195   &0.606    &$-$0.157&0.031     &0.236   &0.601    &$-$0.153&0.045     &0.275   &0.642    &$-$0.150&0.036     &0.256&0.630    &$-$0.181&$-$0.001  &0.186&0.507    \\
9.5                &$-$0.108&0.023     &0.175   &0.618    &$-$0.144&0.031     &0.215   &0.600    &$-$0.141&0.042     &0.248   &0.638    &$-$0.136&0.032     &0.231&0.629    &$-$0.163&$-$0.005  &0.174&0.516    \\
9.6                &$-$0.082&0.019     &0.136   &0.624    &$-$0.113&0.026     &0.174   &0.606    &$-$0.114&0.033     &0.200   &0.637    &$-$0.109&0.025     &0.184&0.627    &$-$0.126&$-$0.004  &0.137&0.520    \\
\textbf{9.7}                &\textbf{$-$0.059}&\textbf{0.014}     &\textbf{0.101}   &\textbf{0.631}    &\textbf{$-$0.088}&\textbf{0.019}     &\textbf{0.135}   &\textbf{0.606}    &\textbf{$-$0.089}&\textbf{0.023}     &\textbf{0.157}   &\textbf{0.638}    &\textbf{$-$0.085}&\textbf{0.019}     &\textbf{0.143}&\textbf{0.629}    &$-$0.097&$-$0.003  &0.106&0.523    \\
9.8                &$-$0.043&0.011     &0.076   &0.639    &$-$0.066&0.014     &0.103   &0.610    &$-$0.067&0.017     &0.120   &0.642    &$-$0.065&0.015     &0.109&0.627    &$-$0.073&$-$0.002  &0.082&0.527    \\
9.9                &$-$0.031&0.009     &0.056   &0.642    &$-$0.050&0.010     &0.077   &0.606    &$-$0.050&0.012     &0.090   &0.640    &$-$0.049&0.011     &0.081&0.625    &$-$0.054&$-$0.001  &0.060&0.527    \\
10                 &$-$0.023&0.006     &0.040   &0.638    &$-$0.036&0.007     &0.056   &0.604    &$-$0.038&0.009     &0.064   &0.628    &$-$0.036&0.008     &0.059&0.624    &$-$0.040&$-$0.001  &0.044&0.525    \\
\textbf{10.1}               &$-$0.015&0.005     &0.027   &0.638    &$-$0.026&0.005     &0.037   &0.595    &$-$0.026&0.006     &0.043   &0.623    &$-$0.025&0.005     &0.040&0.615    &\textbf{$-$0.028}&\textbf{0.000}     &\textbf{0.031}&\textbf{0.525}    \\
10.2               &$-$0.010&0.003     &0.018   &0.629    &$-$0.017&0.003     &0.023   &0.577    &$-$0.018&0.004     &0.027   &0.605    &$-$0.017&0.004     &0.026&0.604    &$-$0.019&0.000     &0.020&0.518    \\
10.3               &$-$0.006&0.002     &0.010   &0.606    &$-$0.010&0.001     &0.012   &0.557    &$-$0.011&0.002     &0.014   &0.572    &$-$0.010&0.002     &0.015&0.594    &$-$0.011&0.000     &0.011&0.505    \\
10.4               &$-$0.004&0.001     &0.004   &0.553    &$-$0.006&0.000     &0.005   &0.484    &$-$0.006&0.000     &0.006   &0.488    &$-$0.005&0.000     &0.007&0.554    &$-$0.006&0.000     &0.006&0.492    \\
10.5               &$-$0.004&0.000     &0.002   &0.412    &$-$0.005&$-$0.001  &0.004   &0.413    &$-$0.006&$-$0.001  &0.004   &0.369    &$-$0.006&$-$0.001  &0.004&0.421    &$-$0.004&0.000     &0.004&0.488    \\
10.6               &$-$0.007&$-$0.001  &0.003   &0.341    &$-$0.010&$-$0.001  &0.005   &0.357    &$-$0.011&$-$0.002  &0.005   &0.333    &$-$0.010&$-$0.002  &0.006&0.363    &$-$0.007&0.000     &0.006&0.470    \\[1ex]  
                   &                                                                                   \multicolumn{20}{c}{SFG LTS}                                                                             \\                  
5.7                &$-$0.573&0.113     &0.776   &0.575    &$-$0.489&0.215     &0.984   &0.668    &$-$0.578&0.198     &0.980   &0.629    &$-$0.539&0.198     &0.991&0.648    &$-$0.553&0.232     &1.034&0.651    \\
5.8                &$-$0.645&0.122     &0.911   &0.586    &$-$0.541&0.236     &1.137   &0.678    &$-$0.636&0.215     &1.116   &0.637    &$-$0.584&0.206     &1.101&0.653    &$-$0.600&0.250     &1.156&0.658    \\
5.9                &$-$0.583&0.123     &0.834   &0.589    &$-$0.497&0.225     &1.038   &0.676    &$-$0.587&0.209     &1.021   &0.635    &$-$0.526&0.199     &1.014&0.659    &$-$0.556&0.243     &1.073&0.659    \\
6                  &$-$0.542&0.121     &0.783   &0.591    &$-$0.469&0.221     &0.986   &0.678    &$-$0.547&0.201     &0.962   &0.638    &$-$0.503&0.196     &0.964&0.657    &$-$0.528&0.240     &1.028&0.660    \\
6.1                &$-$0.515&0.117     &0.748   &0.592    &$-$0.452&0.212     &0.938   &0.675    &$-$0.527&0.195     &0.922   &0.636    &$-$0.484&0.197     &0.926&0.657    &$-$0.500&0.237     &0.986&0.664    \\
6.2                &$-$0.495&0.119     &0.705   &0.588    &$-$0.430&0.205     &0.893   &0.675    &$-$0.505&0.187     &0.882   &0.636    &$-$0.462&0.189     &0.883&0.656    &$-$0.479&0.228     &0.936&0.661    \\
6.3                &$-$0.464&0.112     &0.669   &0.590    &$-$0.405&0.199     &0.851   &0.677    &$-$0.473&0.182     &0.835   &0.638    &$-$0.433&0.184     &0.836&0.659    &$-$0.453&0.224     &0.889&0.662    \\
6.4                &$-$0.433&0.111     &0.636   &0.595    &$-$0.384&0.196     &0.809   &0.678    &$-$0.439&0.177     &0.791   &0.643    &$-$0.413&0.180     &0.785&0.655    &$-$0.428&0.220     &0.844&0.664    \\
6.5                &$-$0.403&0.107     &0.596   &0.597    &$-$0.355&0.193     &0.762   &0.682    &$-$0.409&0.173     &0.749   &0.647    &$-$0.383&0.172     &0.744&0.660    &$-$0.400&0.211     &0.803&0.667    \\
6.6                &$-$0.373&0.108     &0.565   &0.602    &$-$0.331&0.187     &0.722   &0.685    &$-$0.383&0.163     &0.709   &0.649    &$-$0.360&0.166     &0.704&0.662    &$-$0.378&0.202     &0.766&0.670    \\
6.7                &$-$0.348&0.113     &0.539   &0.608    &$-$0.307&0.187     &0.683   &0.690    &$-$0.352&0.155     &0.665   &0.654    &$-$0.336&0.160     &0.663&0.664    &$-$0.351&0.198     &0.726&0.674    \\
6.8                &$-$0.327&0.109     &0.521   &0.614    &$-$0.282&0.184     &0.654   &0.699    &$-$0.333&0.147     &0.642   &0.658    &$-$0.319&0.153     &0.635&0.665    &$-$0.332&0.191     &0.692&0.676    \\
6.9                &$-$0.311&0.109     &0.505   &0.619    &$-$0.269&0.180     &0.635   &0.703    &$-$0.316&0.147     &0.619   &0.662    &$-$0.303&0.151     &0.616&0.670    &$-$0.318&0.187     &0.676&0.680    \\
7                  &$-$0.294&0.110     &0.494   &0.627    &$-$0.258&0.177     &0.615   &0.704    &$-$0.306&0.142     &0.594   &0.660    &$-$0.294&0.147     &0.595&0.669    &$-$0.306&0.181     &0.658&0.682    \\
7.1                &$-$0.273&0.114     &0.484   &0.639    &$-$0.243&0.172     &0.591   &0.709    &$-$0.294&0.135     &0.569   &0.659    &$-$0.281&0.143     &0.581&0.674    &$-$0.288&0.172     &0.642&0.690    \\
7.2                &$-$0.258&0.118     &0.471   &0.646    &$-$0.231&0.168     &0.573   &0.712    &$-$0.285&0.128     &0.541   &0.655    &$-$0.272&0.142     &0.564&0.674    &$-$0.277&0.167     &0.624&0.692    \\
7.3                &$-$0.253&0.118     &0.458   &0.644    &$-$0.222&0.160     &0.556   &0.715    &$-$0.275&0.123     &0.524   &0.656    &$-$0.264&0.141     &0.554&0.678    &$-$0.267&0.166     &0.611&0.696    \\
7.4                &$-$0.238&0.117     &0.451   &0.654    &$-$0.213&0.153     &0.543   &0.718    &$-$0.273&0.119     &0.498   &0.646    &$-$0.253&0.134     &0.531&0.677    &$-$0.254&0.162     &0.589&0.699    \\
\textbf{7.5}                &\textbf{$-$0.232}&\textbf{0.116}     &\textbf{0.439}   &\textbf{0.654}    &$-$0.209&0.150     &0.523   &0.714    &$-$0.265&0.115     &0.480   &0.644    &$-$0.246&0.130     &0.519&0.679    &$-$0.239&0.156     &0.570&0.705    \\
7.6                &$-$0.221&0.117     &0.438   &0.665    &$-$0.205&0.147     &0.498   &0.709    &$-$0.262&0.111     &0.460   &0.637    &$-$0.232&0.130     &0.512&0.688    &$-$0.232&0.155     &0.551&0.704    \\
7.7                &$-$0.213&0.118     &0.430   &0.669    &$-$0.199&0.148     &0.484   &0.709    &$-$0.254&0.103     &0.445   &0.636    &$-$0.230&0.131     &0.502&0.685    &$-$0.228&0.153     &0.532&0.700    \\
7.8                &$-$0.200&0.123     &0.427   &0.681    &$-$0.197&0.138     &0.475   &0.707    &$-$0.253&0.101     &0.437   &0.634    &$-$0.235&0.123     &0.488&0.675    &$-$0.220&0.147     &0.513&0.700    \\
7.9                &$-$0.194&0.130     &0.426   &0.687    &$-$0.199&0.132     &0.459   &0.698    &$-$0.255&0.093     &0.430   &0.628    &$-$0.235&0.120     &0.487&0.674    &$-$0.216&0.141     &0.501&0.699    \\
\textbf{8}                  &$-$0.193&0.131     &0.435   &0.692    &\textbf{$-$0.199}&\textbf{0.125}     &\textbf{0.464}   &\textbf{0.699}    &$-$0.259&0.097     &0.437   &0.628    &$-$0.241&0.119     &0.483&0.667    &\textbf{$-$0.214}&\textbf{0.135}     &\textbf{0.501}&\textbf{0.700}    \\
\textbf{8.1}                &$-$0.190&0.132     &0.455   &0.706    &$-$0.215&0.117     &0.471   &0.687    &\textbf{$-$0.271}&\textbf{0.095}     &\textbf{0.449}   &\textbf{0.624}    &\textbf{$-$0.259}&\textbf{0.119}     &\textbf{0.485}&\textbf{0.652}    &$-$0.228&0.128     &0.495&0.684    \\
8.2                &$-$0.202&0.129     &0.462   &0.695    &$-$0.241&0.103     &0.466   &0.659    &$-$0.282&0.073     &0.444   &0.612    &$-$0.285&0.104     &0.478&0.627    &$-$0.246&0.120     &0.484&0.663    \\
\textbf{8.3}                &$-$0.219&0.125     &0.490   &0.691    &$-$0.265&0.100     &0.485   &0.647    &\textbf{$-$0.304}&\textbf{0.072}     &\textbf{0.471}   &\textbf{0.608}    &$-$0.303&0.095     &0.499&0.622    &$-$0.269&0.107     &0.495&0.648    \\
8.4                &$-$0.206&0.136     &0.497   &0.707    &$-$0.261&0.109     &0.487   &0.651    &$-$0.305&0.084     &0.486   &0.615    &$-$0.304&0.100     &0.516&0.629    &$-$0.283&0.102     &0.512&0.644    \\
8.5                &$-$0.220&0.144     &0.520   &0.703    &$-$0.274&0.106     &0.504   &0.647    &$-$0.319&0.086     &0.503   &0.612    &$-$0.325&0.096     &0.531&0.620    &$-$0.316&0.095     &0.518&0.621    \\
8.6                &$-$0.240&0.143     &0.542   &0.693    &$-$0.297&0.102     &0.514   &0.634    &$-$0.331&0.085     &0.520   &0.611    &$-$0.347&0.092     &0.537&0.607    &$-$0.350&0.086     &0.515&0.596    \\
8.7                &$-$0.252&0.141     &0.549   &0.685    &$-$0.314&0.094     &0.516   &0.622    &$-$0.342&0.081     &0.521   &0.604    &$-$0.354&0.086     &0.531&0.600    &$-$0.365&0.076     &0.500&0.578    \\
\textbf{8.8}                &$-$0.255&0.140     &0.539   &0.679    &\textbf{$-$0.316}&\textbf{0.092}     &\textbf{0.504}   &\textbf{0.615}    &$-$0.343&0.076     &0.514   &0.600    &\textbf{$-$0.355}&\textbf{0.075}     &\textbf{0.514}&\textbf{0.592}    &\textbf{$-$0.370}&\textbf{0.065}     &\textbf{0.479}&\textbf{0.564}    \\
\textbf{8.9}                &\textbf{$-$0.240}&\textbf{0.126}     &\textbf{0.503}   &\textbf{0.677}    &$-$0.305&0.085     &0.474   &0.609    &$-$0.329&0.069     &0.480   &0.593    &$-$0.343&0.065     &0.470&0.578    &$-$0.353&0.050     &0.431&0.550    \\
9                  &$-$0.224&0.114     &0.450   &0.668    &$-$0.287&0.080     &0.432   &0.601    &$-$0.307&0.065     &0.432   &0.585    &$-$0.312&0.053     &0.420&0.574    &$-$0.323&0.036     &0.380&0.541    \\
9.1                &$-$0.194&0.095     &0.388   &0.667    &$-$0.253&0.065     &0.379   &0.600    &$-$0.276&0.056     &0.376   &0.577    &$-$0.273&0.037     &0.359&0.568    &$-$0.279&0.023     &0.318&0.533    \\
9.2                &$-$0.160&0.075     &0.323   &0.669    &$-$0.215&0.054     &0.316   &0.595    &$-$0.236&0.050     &0.322   &0.577    &$-$0.227&0.030     &0.297&0.567    &$-$0.228&0.016     &0.254&0.528    \\
9.3                &$-$0.128&0.060     &0.258   &0.668    &$-$0.176&0.041     &0.259   &0.595    &$-$0.197&0.038     &0.263   &0.572    &$-$0.183&0.023     &0.235&0.563    &$-$0.179&0.011     &0.199&0.526    \\
9.4                &$-$0.131&0.054     &0.264   &0.669    &$-$0.182&0.041     &0.267   &0.595    &$-$0.196&0.033     &0.268   &0.577    &$-$0.181&0.019     &0.237&0.566    &$-$0.176&0.008     &0.201&0.534    \\
9.5                &$-$0.117&0.051     &0.243   &0.676    &$-$0.164&0.039     &0.243   &0.597    &$-$0.178&0.034     &0.244   &0.578    &$-$0.169&0.018     &0.218&0.563    &$-$0.165&0.006     &0.188&0.534    \\
9.6                &$-$0.091&0.039     &0.196   &0.684    &$-$0.132&0.030     &0.198   &0.601    &$-$0.145&0.027     &0.197   &0.576    &$-$0.136&0.014     &0.175&0.563    &$-$0.128&0.003     &0.148&0.536    \\
\textbf{9.7}                &\textbf{$-$0.068}&\textbf{0.029}     &\textbf{0.154}   &\textbf{0.692}    &\textbf{$-$0.103}&\textbf{0.022}     &\textbf{0.155}   &\textbf{0.601}    &\textbf{$-$0.114}&\textbf{0.019}     &\textbf{0.156}   &\textbf{0.579}    &\textbf{$-$0.108}&\textbf{0.011}     &\textbf{0.136}&\textbf{0.557}    &\textbf{$-$0.101}&\textbf{0.002}     &\textbf{0.116}&\textbf{0.534}    \\
9.8                &$-$0.050&0.022     &0.117   &0.700    &$-$0.077&0.017     &0.118   &0.605    &$-$0.086&0.014     &0.121   &0.583    &$-$0.084&0.009     &0.104&0.554    &$-$0.078&0.001     &0.090&0.537    \\
9.9                &$-$0.037&0.017     &0.088   &0.702    &$-$0.058&0.012     &0.089   &0.604    &$-$0.066&0.010     &0.091   &0.580    &$-$0.064&0.007     &0.078&0.551    &$-$0.059&0.001     &0.068&0.536    \\
10                 &$-$0.027&0.012     &0.065   &0.704    &$-$0.043&0.009     &0.064   &0.602    &$-$0.048&0.007     &0.066   &0.578    &$-$0.047&0.005     &0.056&0.545    &$-$0.043&0.001     &0.050&0.534    \\
10.1               &$-$0.019&0.008     &0.045   &0.706    &$-$0.030&0.006     &0.044   &0.599    &$-$0.033&0.005     &0.046   &0.580    &$-$0.033&0.003     &0.040&0.547    &$-$0.031&0.001     &0.035&0.530    \\
10.2               &$-$0.012&0.005     &0.028   &0.697    &$-$0.019&0.004     &0.028   &0.598    &$-$0.021&0.003     &0.029   &0.577    &$-$0.021&0.002     &0.026&0.547    &$-$0.020&0.001     &0.023&0.528    \\
10.3               &$-$0.007&0.003     &0.015   &0.682    &$-$0.011&0.001     &0.015   &0.576    &$-$0.012&0.002     &0.016   &0.573    &$-$0.013&0.001     &0.015&0.539    &$-$0.012&0.000     &0.013&0.518    \\
10.4               &$-$0.004&0.001     &0.006   &0.611    &$-$0.006&0.000     &0.006   &0.506    &$-$0.006&0.001     &0.007   &0.555    &$-$0.006&0.000     &0.007&0.523    &$-$0.006&0.000     &0.006&0.494    \\
10.5               &$-$0.005&$-$0.001  &0.003   &0.367    &$-$0.006&$-$0.001  &0.004   &0.419    &$-$0.006&0.000     &0.005   &0.462    &$-$0.005&$-$0.001  &0.005&0.459    &$-$0.005&0.000     &0.004&0.462    \\
10.6               &$-$0.010&$-$0.002  &0.004   &0.283    &$-$0.012&$-$0.002  &0.007   &0.380    &$-$0.011&$-$0.001  &0.008   &0.420    &$-$0.009&$-$0.001  &0.007&0.430    &$-$0.007&$-$0.001  &0.006&0.451    \\[1ex]  
                   &                                                                                   \multicolumn{20}{c}{SFG}                                                                                 \\                  
5.7                &$-$0.635&0.071     &0.753   &0.543    &$-$0.548&0.189     &0.968   &0.639    &$-$0.629&0.172     &0.971   &0.607    &$-$0.621&0.143     &0.926&0.599    &$-$0.643&0.141     &0.914&0.587    \\
5.8                &$-$0.727&0.075     &0.873   &0.545    &$-$0.601&0.209     &1.121   &0.651    &$-$0.721&0.178     &1.105   &0.605    &$-$0.701&0.144     &1.040&0.597    &$-$0.725&0.150     &1.032&0.588    \\
5.9                &$-$0.655&0.076     &0.801   &0.550    &$-$0.555&0.196     &1.021   &0.648    &$-$0.648&0.173     &1.014   &0.610    &$-$0.637&0.139     &0.957&0.600    &$-$0.665&0.143     &0.945&0.587    \\
6                  &$-$0.611&0.075     &0.761   &0.555    &$-$0.523&0.196     &0.968   &0.649    &$-$0.608&0.169     &0.947   &0.609    &$-$0.598&0.136     &0.903&0.602    &$-$0.618&0.143     &0.903&0.594    \\
6.1                &$-$0.579&0.074     &0.724   &0.556    &$-$0.498&0.187     &0.920   &0.649    &$-$0.583&0.164     &0.907   &0.609    &$-$0.573&0.136     &0.865&0.602    &$-$0.596&0.143     &0.872&0.594    \\
6.2                &$-$0.555&0.074     &0.686   &0.553    &$-$0.476&0.182     &0.878   &0.648    &$-$0.549&0.159     &0.867   &0.612    &$-$0.544&0.137     &0.827&0.603    &$-$0.569&0.136     &0.823&0.591    \\
6.3                &$-$0.515&0.073     &0.648   &0.557    &$-$0.449&0.178     &0.836   &0.650    &$-$0.519&0.153     &0.822   &0.613    &$-$0.513&0.132     &0.786&0.605    &$-$0.538&0.135     &0.783&0.592    \\
6.4                &$-$0.487&0.071     &0.614   &0.558    &$-$0.420&0.177     &0.793   &0.654    &$-$0.491&0.150     &0.778   &0.613    &$-$0.480&0.128     &0.744&0.608    &$-$0.508&0.130     &0.744&0.594    \\
6.5                &$-$0.458&0.071     &0.580   &0.559    &$-$0.393&0.171     &0.748   &0.656    &$-$0.459&0.146     &0.738   &0.616    &$-$0.450&0.122     &0.703&0.609    &$-$0.475&0.125     &0.703&0.597    \\
6.6                &$-$0.427&0.070     &0.546   &0.561    &$-$0.366&0.170     &0.707   &0.659    &$-$0.427&0.142     &0.703   &0.622    &$-$0.423&0.122     &0.669&0.613    &$-$0.445&0.124     &0.671&0.601    \\
6.7                &$-$0.403&0.073     &0.519   &0.563    &$-$0.336&0.165     &0.677   &0.668    &$-$0.402&0.138     &0.661   &0.622    &$-$0.393&0.117     &0.635&0.617    &$-$0.417&0.120     &0.641&0.606    \\
6.8                &$-$0.384&0.073     &0.499   &0.565    &$-$0.315&0.161     &0.647   &0.672    &$-$0.378&0.132     &0.636   &0.627    &$-$0.374&0.112     &0.603&0.617    &$-$0.389&0.116     &0.624&0.616    \\
6.9                &$-$0.368&0.070     &0.489   &0.570    &$-$0.300&0.161     &0.626   &0.676    &$-$0.359&0.128     &0.611   &0.630    &$-$0.358&0.109     &0.587&0.621    &$-$0.374&0.113     &0.608&0.619    \\
7                  &$-$0.351&0.072     &0.478   &0.577    &$-$0.286&0.159     &0.607   &0.680    &$-$0.346&0.122     &0.589   &0.630    &$-$0.342&0.105     &0.571&0.625    &$-$0.363&0.110     &0.589&0.619    \\
7.1                &$-$0.332&0.074     &0.466   &0.584    &$-$0.266&0.151     &0.588   &0.689    &$-$0.330&0.117     &0.564   &0.631    &$-$0.326&0.107     &0.548&0.627    &$-$0.347&0.107     &0.575&0.624    \\
\textbf{7.2}                &\textbf{$-$0.315}&\textbf{0.083}     &\textbf{0.455}   &\textbf{0.591}    &$-$0.257&0.147     &0.572   &0.690    &$-$0.315&0.112     &0.539   &0.631    &$-$0.314&0.107     &0.537&0.631    &$-$0.332&0.107     &0.560&0.628    \\
7.3                &$-$0.306&0.079     &0.445   &0.592    &$-$0.249&0.145     &0.553   &0.689    &$-$0.307&0.109     &0.525   &0.631    &$-$0.305&0.105     &0.522&0.631    &$-$0.321&0.106     &0.548&0.630    \\
7.4                &$-$0.293&0.082     &0.435   &0.597    &$-$0.237&0.140     &0.540   &0.695    &$-$0.296&0.108     &0.499   &0.628    &$-$0.294&0.102     &0.509&0.634    &$-$0.312&0.110     &0.535&0.631    \\
7.5                &$-$0.286&0.083     &0.427   &0.599    &$-$0.233&0.139     &0.521   &0.691    &$-$0.293&0.106     &0.480   &0.621    &$-$0.283&0.103     &0.495&0.636    &$-$0.297&0.106     &0.516&0.635    \\
\textbf{7.6}                &$-$0.266&0.089     &0.424   &0.614    &$-$0.227&0.137     &0.496   &0.686    &$-$0.283&0.105     &0.465   &0.622    &$-$0.271&0.106     &0.489&0.644    &\textbf{$-$0.285}&\textbf{0.104}     &\textbf{0.501}&\textbf{0.637}    \\
7.7                &$-$0.253&0.094     &0.420   &0.624    &$-$0.223&0.137     &0.482   &0.683    &$-$0.277&0.097     &0.449   &0.618    &$-$0.264&0.108     &0.479&0.644    &$-$0.277&0.107     &0.491&0.639    \\
7.8                &$-$0.237&0.100     &0.416   &0.637    &$-$0.216&0.131     &0.476   &0.688    &$-$0.270&0.095     &0.443   &0.621    &$-$0.260&0.106     &0.471&0.645    &$-$0.267&0.106     &0.482&0.644    \\
7.9                &$-$0.223&0.108     &0.411   &0.648    &$-$0.220&0.125     &0.462   &0.677    &$-$0.270&0.088     &0.439   &0.619    &$-$0.256&0.105     &0.466&0.645    &$-$0.260&0.106     &0.475&0.646    \\
\textbf{8}                  &$-$0.217&0.114     &0.422   &0.660    &\textbf{$-$0.217}&\textbf{0.118}     &\textbf{0.467}   &\textbf{0.683}    &\textbf{$-$0.272}&\textbf{0.091}     &\textbf{0.449}   &\textbf{0.623}    &$-$0.257&0.105     &0.472&0.647    &$-$0.256&0.104     &0.473&0.649    \\
8.1                &$-$0.217&0.118     &0.443   &0.671    &$-$0.233&0.114     &0.478   &0.672    &$-$0.286&0.092     &0.471   &0.622    &$-$0.268&0.108     &0.480&0.642    &$-$0.271&0.100     &0.474&0.636    \\
8.2                &$-$0.230&0.118     &0.459   &0.666    &$-$0.248&0.104     &0.480   &0.659    &$-$0.297&0.075     &0.472   &0.614    &$-$0.287&0.103     &0.482&0.626    &$-$0.284&0.093     &0.471&0.624    \\
\textbf{8.3}                &\textbf{$-$0.244}&\textbf{0.114}     &\textbf{0.490}   &\textbf{0.668}    &$-$0.272&0.106     &0.498   &0.647    &\textbf{$-$0.318}&\textbf{0.073}     &\textbf{0.501}   &\textbf{0.612}    &$-$0.305&0.100     &0.506&0.624    &$-$0.303&0.087     &0.487&0.617    \\
8.4                &$-$0.229&0.123     &0.496   &0.684    &$-$0.264&0.111     &0.500   &0.655    &$-$0.318&0.081     &0.509   &0.616    &$-$0.304&0.107     &0.521&0.631    &$-$0.307&0.084     &0.498&0.618    \\
\textbf{8.5}                &$-$0.246&0.129     &0.520   &0.679    &$-$0.276&0.111     &0.517   &0.653    &$-$0.331&0.086     &0.530   &0.616    &\textbf{$-$0.325}&\textbf{0.105}     &\textbf{0.537}&\textbf{0.623}    &$-$0.338&0.076     &0.507&0.600    \\
8.6                &$-$0.265&0.131     &0.544   &0.673    &$-$0.297&0.108     &0.530   &0.641    &$-$0.344&0.083     &0.544   &0.612    &$-$0.342&0.103     &0.544&0.614    &$-$0.369&0.068     &0.505&0.577    \\
8.7                &$-$0.278&0.130     &0.553   &0.665    &$-$0.314&0.104     &0.529   &0.628    &$-$0.352&0.081     &0.544   &0.607    &$-$0.349&0.092     &0.534&0.605    &$-$0.381&0.059     &0.491&0.563    \\
\textbf{8.8}                &$-$0.278&0.125     &0.539   &0.659    &\textbf{$-$0.315}&\textbf{0.097}     &\textbf{0.518}   &\textbf{0.622}    &$-$0.352&0.077     &0.529   &0.600    &\textbf{$-$0.350}&\textbf{0.080}     &\textbf{0.515}&\textbf{0.596}    &\textbf{$-$0.383}&\textbf{0.049}     &\textbf{0.469}&\textbf{0.550}    \\
8.9                &$-$0.266&0.114     &0.499   &0.652    &$-$0.301&0.090     &0.480   &0.614    &$-$0.331&0.068     &0.493   &0.598    &$-$0.335&0.069     &0.469&0.583    &$-$0.358&0.035     &0.421&0.540    \\
9                  &$-$0.239&0.103     &0.445   &0.651    &$-$0.278&0.082     &0.436   &0.610    &$-$0.306&0.065     &0.446   &0.593    &$-$0.302&0.056     &0.420&0.582    &$-$0.327&0.022     &0.367&0.529    \\
9.1                &$-$0.207&0.083     &0.375   &0.644    &$-$0.242&0.066     &0.381   &0.611    &$-$0.269&0.054     &0.386   &0.589    &$-$0.262&0.043     &0.360&0.579    &$-$0.278&0.015     &0.303&0.522    \\
9.2                &$-$0.168&0.065     &0.311   &0.649    &$-$0.203&0.053     &0.315   &0.608    &$-$0.227&0.046     &0.325   &0.588    &$-$0.218&0.032     &0.295&0.575    &$-$0.227&0.007     &0.244&0.518    \\
9.3                &$-$0.132&0.051     &0.249   &0.653    &$-$0.165&0.041     &0.258   &0.610    &$-$0.187&0.036     &0.263   &0.584    &$-$0.175&0.025     &0.232&0.571    &$-$0.177&0.004     &0.187&0.514    \\
9.4                &$-$0.136&0.046     &0.256   &0.652    &$-$0.166&0.041     &0.266   &0.615    &$-$0.186&0.032     &0.269   &0.591    &$-$0.172&0.018     &0.234&0.576    &$-$0.177&0.004     &0.190&0.518    \\
9.5                &$-$0.121&0.045     &0.231   &0.656    &$-$0.152&0.037     &0.240   &0.613    &$-$0.170&0.030     &0.245   &0.590    &$-$0.159&0.018     &0.214&0.575    &$-$0.166&$-$0.001  &0.174&0.512    \\
9.6                &$-$0.092&0.034     &0.186   &0.668    &$-$0.121&0.029     &0.193   &0.615    &$-$0.137&0.023     &0.196   &0.588    &$-$0.128&0.013     &0.170&0.570    &$-$0.130&$-$0.002  &0.137&0.513    \\
\textbf{9.7}                &\textbf{$-$0.070}&\textbf{0.026}     &\textbf{0.145}   &\textbf{0.675}    &\textbf{$-$0.096}&\textbf{0.021}     &\textbf{0.152}   &\textbf{0.613}    &\textbf{$-$0.108}&\textbf{0.017}     &\textbf{0.155}   &\textbf{0.589}    &\textbf{$-$0.101}&\textbf{0.010}     &\textbf{0.131}&\textbf{0.566}    &$-$0.102&$-$0.002  &0.106&0.508    \\
9.8                &$-$0.051&0.019     &0.109   &0.683    &$-$0.071&0.016     &0.116   &0.619    &$-$0.082&0.013     &0.119   &0.592    &$-$0.078&0.007     &0.099&0.562    &$-$0.079&$-$0.002  &0.080&0.504    \\
9.9                &$-$0.038&0.014     &0.082   &0.686    &$-$0.054&0.012     &0.087   &0.615    &$-$0.062&0.010     &0.089   &0.589    &$-$0.059&0.005     &0.074&0.557    &$-$0.060&$-$0.001  &0.060&0.501    \\
10                 &$-$0.027&0.010     &0.060   &0.685    &$-$0.039&0.008     &0.063   &0.614    &$-$0.046&0.007     &0.064   &0.584    &$-$0.043&0.004     &0.054&0.555    &$-$0.044&$-$0.001  &0.043&0.492    \\
10.1               &$-$0.019&0.007     &0.041   &0.684    &$-$0.028&0.005     &0.043   &0.607    &$-$0.031&0.005     &0.044   &0.587    &$-$0.031&0.002     &0.037&0.546    &$-$0.031&$-$0.001  &0.030&0.491    \\
10.2               &$-$0.012&0.005     &0.026   &0.674    &$-$0.018&0.003     &0.027   &0.602    &$-$0.020&0.003     &0.028   &0.582    &$-$0.020&0.001     &0.024&0.540    &$-$0.021&$-$0.001  &0.020&0.491    \\
10.3               &$-$0.007&0.002     &0.014   &0.661    &$-$0.011&0.001     &0.014   &0.576    &$-$0.011&0.002     &0.015   &0.575    &$-$0.012&0.001     &0.014&0.534    &$-$0.012&0.000     &0.011&0.477    \\
\textbf{10.4}               &$-$0.004&0.001     &0.006   &0.597    &$-$0.006&0.000     &0.006   &0.503    &$-$0.006&0.000     &0.007   &0.550    &$-$0.006&0.000     &0.006&0.508    &\textbf{$-$0.007}&\textbf{0.000}     &\textbf{0.005}&\textbf{0.455}    \\
10.5               &$-$0.004&$-$0.001  &0.003   &0.374    &$-$0.006&$-$0.001  &0.004   &0.402    &$-$0.006&0.000     &0.004   &0.440    &$-$0.005&$-$0.001  &0.004&0.435    &$-$0.004&0.000     &0.004&0.470    \\
10.6               &$-$0.010&$-$0.002  &0.004   &0.302    &$-$0.011&$-$0.001  &0.006   &0.359    &$-$0.011&$-$0.001  &0.007   &0.413    &$-$0.009&$-$0.001  &0.006&0.418    &$-$0.007&0.000     &0.006&0.488    \\[1ex]  
                   &                                                                                   \multicolumn{20}{c}{All}                                                                                 \\                  
5.7                &$-$0.631&0.075     &0.766   &0.548    &$-$0.554&0.187     &0.975   &0.638    &$-$0.644&0.166     &0.964   &0.599    &$-$0.635&0.140     &0.926&0.593    &$-$0.662&0.142     &0.922&0.582    \\
5.8                &$-$0.722&0.078     &0.877   &0.549    &$-$0.613&0.204     &1.125   &0.647    &$-$0.742&0.174     &1.098   &0.597    &$-$0.718&0.142     &1.035&0.591    &$-$0.739&0.151     &1.046&0.586    \\
5.9                &$-$0.651&0.079     &0.807   &0.553    &$-$0.565&0.194     &1.024   &0.644    &$-$0.666&0.167     &1.008   &0.602    &$-$0.652&0.137     &0.955&0.594    &$-$0.681&0.142     &0.956&0.584    \\  
6                  &$-$0.607&0.079     &0.766   &0.558    &$-$0.530&0.194     &0.975   &0.648    &$-$0.622&0.163     &0.944   &0.603    &$-$0.613&0.135     &0.904&0.596    &$-$0.630&0.143     &0.909&0.591    \\
6.1                &$-$0.576&0.077     &0.733   &0.560    &$-$0.508&0.185     &0.925   &0.646    &$-$0.594&0.161     &0.904   &0.603    &$-$0.588&0.132     &0.866&0.596    &$-$0.606&0.143     &0.882&0.593    \\
6.2                &$-$0.552&0.078     &0.695   &0.557    &$-$0.485&0.179     &0.882   &0.645    &$-$0.559&0.155     &0.865   &0.607    &$-$0.558&0.132     &0.830&0.598    &$-$0.581&0.136     &0.831&0.589    \\  
6.3                &$-$0.510&0.077     &0.660   &0.564    &$-$0.457&0.176     &0.838   &0.647    &$-$0.528&0.150     &0.821   &0.608    &$-$0.527&0.130     &0.789&0.600    &$-$0.550&0.135     &0.786&0.588    \\
6.4                &$-$0.483&0.075     &0.624   &0.564    &$-$0.426&0.176     &0.794   &0.651    &$-$0.499&0.148     &0.778   &0.609    &$-$0.490&0.126     &0.749&0.604    &$-$0.518&0.130     &0.752&0.592    \\
6.5                &$-$0.454&0.075     &0.587   &0.564    &$-$0.399&0.170     &0.751   &0.653    &$-$0.465&0.145     &0.739   &0.614    &$-$0.465&0.119     &0.707&0.604    &$-$0.486&0.124     &0.707&0.592    \\
6.6                &$-$0.424&0.075     &0.554   &0.567    &$-$0.373&0.169     &0.709   &0.655    &$-$0.435&0.140     &0.704   &0.618    &$-$0.433&0.119     &0.672&0.608    &$-$0.454&0.122     &0.675&0.598    \\
6.7                &$-$0.402&0.078     &0.528   &0.567    &$-$0.341&0.164     &0.678   &0.666    &$-$0.412&0.136     &0.662   &0.617    &$-$0.406&0.115     &0.636&0.610    &$-$0.429&0.119     &0.648&0.602    \\  
6.8                &$-$0.382&0.077     &0.505   &0.570    &$-$0.321&0.160     &0.649   &0.669    &$-$0.386&0.130     &0.639   &0.623    &$-$0.386&0.109     &0.605&0.611    &$-$0.398&0.113     &0.628&0.612    \\
6.9                &$-$0.366&0.074     &0.496   &0.576    &$-$0.304&0.159     &0.628   &0.674    &$-$0.368&0.128     &0.616   &0.626    &$-$0.366&0.105     &0.589&0.617    &$-$0.381&0.111     &0.610&0.616    \\
7                  &$-$0.350&0.074     &0.480   &0.579    &$-$0.292&0.156     &0.608   &0.675    &$-$0.353&0.120     &0.593   &0.627    &$-$0.353&0.100     &0.574&0.619    &$-$0.368&0.109     &0.592&0.617    \\  
7.1                &$-$0.332&0.076     &0.470   &0.586    &$-$0.272&0.149     &0.588   &0.684    &$-$0.338&0.116     &0.568   &0.627    &$-$0.338&0.103     &0.550&0.619    &$-$0.352&0.106     &0.577&0.621    \\
\textbf{7.2}                &$-$0.313&0.085     &0.458   &0.594    &$-$0.263&0.144     &0.571   &0.684    &$-$0.320&0.112     &0.544   &0.630    &\textbf{$-$0.323}&\textbf{0.103}     &\textbf{0.538}&\textbf{0.625}    &$-$0.339&0.106     &0.560&0.623    \\
\textbf{7.3}                &\textbf{$-$0.305}&\textbf{0.081}     &\textbf{0.446}   &\textbf{0.594}    &$-$0.254&0.142     &0.553   &0.686    &$-$0.314&0.109     &0.527   &0.627    &$-$0.315&0.102     &0.524&0.625    &$-$0.330&0.106     &0.547&0.624    \\
7.4                &$-$0.291&0.084     &0.437   &0.600    &$-$0.243&0.137     &0.539   &0.689    &$-$0.302&0.107     &0.503   &0.625    &$-$0.303&0.099     &0.510&0.627    &$-$0.316&0.108     &0.533&0.628    \\
7.5                &$-$0.282&0.087     &0.431   &0.604    &$-$0.238&0.136     &0.519   &0.685    &$-$0.298&0.106     &0.482   &0.618    &$-$0.292&0.099     &0.495&0.629    &$-$0.302&0.104     &0.516&0.630    \\  
\textbf{7.6}                &$-$0.266&0.091     &0.427   &0.616    &$-$0.235&0.135     &0.494   &0.678    &$-$0.287&0.104     &0.468   &0.620    &$-$0.281&0.101     &0.489&0.635    &\textbf{$-$0.292}&\textbf{0.101}     &\textbf{0.500}&\textbf{0.631}    \\
7.7                &$-$0.252&0.096     &0.422   &0.626    &$-$0.227&0.135     &0.482   &0.679    &$-$0.279&0.096     &0.452   &0.618    &$-$0.272&0.103     &0.478&0.638    &$-$0.280&0.105     &0.489&0.636    \\
7.8                &$-$0.238&0.101     &0.417   &0.637    &$-$0.220&0.128     &0.474   &0.683    &$-$0.272&0.094     &0.445   &0.621    &$-$0.267&0.104     &0.472&0.638    &$-$0.271&0.106     &0.481&0.640    \\  
7.9                &$-$0.226&0.109     &0.410   &0.644    &$-$0.224&0.122     &0.460   &0.673    &$-$0.271&0.092     &0.442   &0.620    &$-$0.260&0.104     &0.467&0.642    &$-$0.265&0.104     &0.474&0.642    \\
\textbf{8}                  &$-$0.220&0.114     &0.418   &0.655    &\textbf{$-$0.224}&\textbf{0.112}     &\textbf{0.463}   &\textbf{0.674}    &\textbf{$-$0.273}&\textbf{0.093}     &\textbf{0.452}   &\textbf{0.624}    &$-$0.260&0.104     &0.471&0.644    &$-$0.262&0.103     &0.474&0.645    \\
8.1                &$-$0.220&0.115     &0.438   &0.666    &$-$0.238&0.108     &0.472   &0.665    &$-$0.285&0.094     &0.473   &0.624    &$-$0.270&0.108     &0.480&0.640    &$-$0.272&0.099     &0.474&0.636    \\
8.2                &$-$0.235&0.114     &0.452   &0.658    &$-$0.259&0.097     &0.473   &0.646    &$-$0.293&0.080     &0.474   &0.617    &$-$0.287&0.103     &0.482&0.627    &$-$0.286&0.092     &0.470&0.621    \\
\textbf{8.3}                &\textbf{$-$0.250}&\textbf{0.107}     &\textbf{0.483}   &\textbf{0.659}    &$-$0.282&0.098     &0.492   &0.636    &\textbf{$-$0.313}&\textbf{0.077}     &\textbf{0.502}   &\textbf{0.616}    &$-$0.303&0.098     &0.503&0.624    &$-$0.306&0.086     &0.487&0.614    \\  
8.4                &$-$0.233&0.117     &0.487   &0.676    &$-$0.271&0.103     &0.493   &0.645    &$-$0.313&0.087     &0.510   &0.620    &$-$0.301&0.107     &0.519&0.633    &$-$0.309&0.083     &0.497&0.617    \\
8.5                &$-$0.252&0.119     &0.509   &0.669    &$-$0.287&0.102     &0.510   &0.639    &$-$0.324&0.092     &0.530   &0.620    &$-$0.320&0.105     &0.536&0.626    &$-$0.339&0.075     &0.507&0.600    \\
8.6                &$-$0.274&0.118     &0.532   &0.660    &$-$0.309&0.098     &0.522   &0.628    &$-$0.337&0.091     &0.544   &0.617    &$-$0.336&0.104     &0.544&0.618    &$-$0.367&0.068     &0.507&0.580    \\  
8.7                &$-$0.287&0.112     &0.538   &0.652    &$-$0.322&0.093     &0.521   &0.618    &$-$0.345&0.087     &0.544   &0.612    &$-$0.345&0.094     &0.535&0.608    &$-$0.378&0.061     &0.494&0.567    \\
\textbf{8.8}                &$-$0.290&0.111     &0.522   &0.643    &\textbf{$-$0.322}&\textbf{0.088}     &\textbf{0.509}   &\textbf{0.612}    &$-$0.344&0.084     &0.530   &0.607    &\textbf{$-$0.342}&\textbf{0.083}     &\textbf{0.517}&\textbf{0.602}    &\textbf{$-$0.381}&\textbf{0.053}     &\textbf{0.474}&\textbf{0.554}    \\
8.9                &$-$0.273&0.099     &0.486   &0.641    &$-$0.310&0.081     &0.475   &0.605    &$-$0.326&0.076     &0.494   &0.602    &$-$0.327&0.074     &0.471&0.590    &$-$0.356&0.039     &0.427&0.545    \\
9                  &$-$0.248&0.088     &0.433   &0.636    &$-$0.287&0.073     &0.429   &0.599    &$-$0.298&0.073     &0.447   &0.600    &$-$0.296&0.061     &0.423&0.588    &$-$0.322&0.026     &0.372&0.536    \\
9.1                &$-$0.213&0.072     &0.366   &0.632    &$-$0.249&0.060     &0.374   &0.600    &$-$0.261&0.060     &0.386   &0.597    &$-$0.255&0.047     &0.361&0.586    &$-$0.274&0.017     &0.310&0.530    \\  
9.2                &$-$0.177&0.055     &0.304   &0.632    &$-$0.212&0.047     &0.310   &0.594    &$-$0.221&0.051     &0.326   &0.596    &$-$0.212&0.036     &0.298&0.584    &$-$0.223&0.010     &0.251&0.529    \\
9.3                &$-$0.139&0.044     &0.243   &0.637    &$-$0.172&0.037     &0.253   &0.595    &$-$0.179&0.038     &0.263   &0.595    &$-$0.169&0.027     &0.235&0.582    &$-$0.175&0.005     &0.194&0.525    \\
9.4                &$-$0.144&0.037     &0.248   &0.633    &$-$0.174&0.036     &0.261   &0.600    &$-$0.180&0.036     &0.270   &0.600    &$-$0.166&0.021     &0.238&0.589    &$-$0.174&0.007     &0.197&0.531    \\  
9.5                &$-$0.127&0.037     &0.225   &0.639    &$-$0.160&0.032     &0.237   &0.596    &$-$0.163&0.033     &0.245   &0.601    &$-$0.155&0.021     &0.217&0.584    &$-$0.163&0.001     &0.181&0.526    \\
9.6                &$-$0.099&0.029     &0.180   &0.646    &$-$0.127&0.026     &0.190   &0.600    &$-$0.131&0.025     &0.196   &0.600    &$-$0.123&0.016     &0.173&0.584    &$-$0.129&0.001     &0.142&0.524    \\
\textbf{9.7}                &\textbf{$-$0.075}&\textbf{0.022}     &\textbf{0.141}   &\textbf{0.654}    &\textbf{$-$0.100}&\textbf{0.019}     &\textbf{0.149}   &\textbf{0.599}    &\textbf{$-$0.104}&\textbf{0.018}     &\textbf{0.155}   &\textbf{0.598}    &\textbf{$-$0.097}&\textbf{0.012}     &\textbf{0.134}&\textbf{0.579}    &$-$0.101&$-$0.001  &0.111&0.524    \\
9.8                &$-$0.056&0.016     &0.106   &0.656    &$-$0.075&0.014     &0.114   &0.602    &$-$0.080&0.014     &0.119   &0.598    &$-$0.074&0.008     &0.102&0.578    &$-$0.077&$-$0.001  &0.084&0.520    \\
9.9                &$-$0.041&0.012     &0.080   &0.662    &$-$0.057&0.010     &0.085   &0.600    &$-$0.061&0.010     &0.089   &0.594    &$-$0.056&0.006     &0.076&0.575    &$-$0.059&0.000     &0.063&0.517    \\  
10                 &$-$0.030&0.009     &0.057   &0.660    &$-$0.042&0.007     &0.062   &0.597    &$-$0.044&0.007     &0.064   &0.592    &$-$0.042&0.004     &0.055&0.568    &$-$0.043&0.000     &0.046&0.516    \\
\textbf{10.1}               &$-$0.020&0.006     &0.039   &0.657    &$-$0.029&0.005     &0.042   &0.592    &$-$0.031&0.005     &0.044   &0.590    &$-$0.030&0.003     &0.038&0.561    &\textbf{$-$0.030}&\textbf{0.000}     &\textbf{0.032}&\textbf{0.512}    \\
10.2               &$-$0.013&0.004     &0.025   &0.650    &$-$0.019&0.003     &0.027   &0.588    &$-$0.020&0.003     &0.028   &0.586    &$-$0.020&0.002     &0.025&0.555    &$-$0.020&0.000     &0.021&0.505    \\  
10.3               &$-$0.008&0.002     &0.014   &0.637    &$-$0.011&0.001     &0.014   &0.563    &$-$0.011&0.002     &0.015   &0.576    &$-$0.012&0.001     &0.014&0.546    &$-$0.012&0.000     &0.012&0.491    \\
10.4               &$-$0.004&0.001     &0.006   &0.580    &$-$0.006&0.000     &0.006   &0.490    &$-$0.006&0.000     &0.007   &0.541    &$-$0.006&0.000     &0.006&0.510    &$-$0.007&0.000     &0.006&0.461    \\
10.5               &$-$0.004&$-$0.001  &0.003   &0.388    &$-$0.006&$-$0.001  &0.004   &0.411    &$-$0.006&$-$0.001  &0.004   &0.422    &$-$0.005&$-$0.001  &0.004&0.422    &$-$0.004&0.000     &0.004&0.460    \\
10.6               &$-$0.009&$-$0.001  &0.005   &0.333    &$-$0.011&$-$0.001  &0.007   &0.381    &$-$0.011&$-$0.001  &0.007   &0.398    &$-$0.009&$-$0.001  &0.006&0.401    &$-$0.007&0.000     &0.006&0.464    \\[1ex]  
\end{longtable}
